TabPFN: A Transformer That Solves Small Tabular Classification Problems in a Second

We present TabPFN, a trained Transformer that can do supervised classification for small tabular datasets in less than a second, needs no hyperparameter tuning and is competitive with state-of-the-art classification methods. TabPFN performs in-context learning (ICL), it learns to make predictions using sequences of labeled examples (x, f(x)) given in the input, without requiring further parameter updates. TabPFN is fully entailed in the weights of our network, which accepts training and test samples as a set-valued input and yields predictions for the entire test set in a single forward pass. TabPFN is a Prior-Data Fitted Network (PFN) and is trained offline once, to approximate Bayesian inference on synthetic datasets drawn from our prior. This prior incorporates ideas from causal reasoning: It entails a large space of structural causal models with a preference for simple structures. On the 18 datasets in the OpenML-CC18 suite that contain up to 1 000 training data points, up to 100 purely numerical features without missing values, and up to 10 classes, we show that our method clearly outperforms boosted trees and performs on par with complex state-of-the-art AutoML systems with up to 230$\times$ speedup. This increases to a 5 700$\times$ speedup when using a GPU. We also validate these results on an additional 67 small numerical datasets from OpenML. We provide all our code, the trained TabPFN, an interactive browser demo and a Colab notebook at https://github.com/automl/TabPFN.

==> figures/ablations/add_feats.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
height=5cm,
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
width=5cm,
x grid style={white!69.0196078431373!black},
xlabel={Percentage of features added},
xmin=-4.75, xmax=99.75,
xtick style={color=black},
xtick={-20,0,20,40,60,80,100},
xticklabels={-20,0,20,40,60,80,100},
y grid style={white!69.0196078431373!black},
ylabel={},
ymin=0.81387641849892, ymax=0.881589875196131,
ytick style={color=black},
ytick={0.81,0.82,0.83,0.84,0.85,0.86,0.87,0.88,0.89},
yticklabels={0.81,0.82,0.83,0.84,0.85,0.86,0.87,0.88,0.89}
]
\path [draw=color0, fill=color0, opacity=0.2, line width=1pt]
(axis cs:0,0.85743889864232)
--(axis cs:0,0.847954982867466)
--(axis cs:5,0.849093221800157)
--(axis cs:10,0.849396748456105)
--(axis cs:15,0.848320078633253)
--(axis cs:20,0.847723703909668)
--(axis cs:25,0.846059911984594)
--(axis cs:30,0.84631489259038)
--(axis cs:35,0.8473937331532)
--(axis cs:40,0.844947748511561)
--(axis cs:45,0.843703159272816)
--(axis cs:50,0.842964031768516)
--(axis cs:55,0.843033232987134)
--(axis cs:60,0.84239217060226)
--(axis cs:65,0.842013229320782)
--(axis cs:70,0.844530021648885)
--(axis cs:75,0.844193024581713)
--(axis cs:80,0.846294985750166)
--(axis cs:85,0.841248360033511)
--(axis cs:90,0.840652395425494)
--(axis cs:95,0.841853601302782)
--(axis cs:95,0.847321879742029)
--(axis cs:95,0.847321879742029)
--(axis cs:90,0.850320810816097)
--(axis cs:85,0.851518882329551)
--(axis cs:80,0.851964531041243)
--(axis cs:75,0.85141260870065)
--(axis cs:70,0.849081495163476)
--(axis cs:65,0.853743748761011)
--(axis cs:60,0.852224704292783)
--(axis cs:55,0.853364425498842)
--(axis cs:50,0.85251297059695)
--(axis cs:45,0.85105258362285)
--(axis cs:40,0.852876057131561)
--(axis cs:35,0.855076186971007)
--(axis cs:30,0.855793408797835)
--(axis cs:25,0.855319445402335)
--(axis cs:20,0.85453386927309)
--(axis cs:15,0.85524604942836)
--(axis cs:10,0.858474066337711)
--(axis cs:5,0.858329558254911)
--(axis cs:0,0.85743889864232)
--cycle;

\path [draw=color1, fill=color1, opacity=0.2, line width=1pt]
(axis cs:0,0.852096062034849)
--(axis cs:0,0.844416935777793)
--(axis cs:5,0.840956643123248)
--(axis cs:10,0.839748141489893)
--(axis cs:15,0.837417861437685)
--(axis cs:20,0.831943520586532)
--(axis cs:25,0.835378244012882)
--(axis cs:30,0.833606940379796)
--(axis cs:35,0.834346107917764)
--(axis cs:40,0.830370602935838)
--(axis cs:45,0.828409791867599)
--(axis cs:50,0.827736083183949)
--(axis cs:55,0.828891494754643)
--(axis cs:60,0.821153209203838)
--(axis cs:65,0.823542370680088)
--(axis cs:70,0.821755456774422)
--(axis cs:75,0.822811288271735)
--(axis cs:80,0.819092456901473)
--(axis cs:85,0.823823147182259)
--(axis cs:90,0.816954302894247)
--(axis cs:95,0.817631373734494)
--(axis cs:95,0.829706512896885)
--(axis cs:95,0.829706512896885)
--(axis cs:90,0.828717112267285)
--(axis cs:85,0.832537872814202)
--(axis cs:80,0.831800147569687)
--(axis cs:75,0.828880130890504)
--(axis cs:70,0.829124179804199)
--(axis cs:65,0.831817190564369)
--(axis cs:60,0.835175537184689)
--(axis cs:55,0.833877088816369)
--(axis cs:50,0.834205273983231)
--(axis cs:45,0.835994881065331)
--(axis cs:40,0.839677968825102)
--(axis cs:35,0.839872872349739)
--(axis cs:30,0.840587147377339)
--(axis cs:25,0.843902332898474)
--(axis cs:20,0.845171684361375)
--(axis cs:15,0.846048544081198)
--(axis cs:10,0.848106817412728)
--(axis cs:5,0.847540381234792)
--(axis cs:0,0.852096062034849)
--cycle;

\path [draw=color2, fill=color2, opacity=0.2, line width=1pt]
(axis cs:0,0.878511990800803)
--(axis cs:0,0.868841062506057)
--(axis cs:5,0.865990595723353)
--(axis cs:10,0.860535537423679)
--(axis cs:15,0.863953891412309)
--(axis cs:20,0.858140890329268)
--(axis cs:25,0.857792407577837)
--(axis cs:30,0.854167039148382)
--(axis cs:35,0.85323240376913)
--(axis cs:40,0.850829766588782)
--(axis cs:45,0.850470752205879)
--(axis cs:50,0.850635796919917)
--(axis cs:55,0.849550882731173)
--(axis cs:60,0.846982017191617)
--(axis cs:65,0.844032694361803)
--(axis cs:70,0.843880369313261)
--(axis cs:75,0.840425851206203)
--(axis cs:80,0.842163470409741)
--(axis cs:85,0.842405230512621)
--(axis cs:90,0.840588228789359)
--(axis cs:95,0.837517973523635)
--(axis cs:95,0.847189740281058)
--(axis cs:95,0.847189740281058)
--(axis cs:90,0.849701234780968)
--(axis cs:85,0.851002790461346)
--(axis cs:80,0.850027566143539)
--(axis cs:75,0.852763814522686)
--(axis cs:70,0.852623375311219)
--(axis cs:65,0.854397216827832)
--(axis cs:60,0.856388159156611)
--(axis cs:55,0.858023378322895)
--(axis cs:50,0.856597701413526)
--(axis cs:45,0.858061192089581)
--(axis cs:40,0.861270201946808)
--(axis cs:35,0.863697799346001)
--(axis cs:30,0.863283188954848)
--(axis cs:25,0.867347951878923)
--(axis cs:20,0.868958547940003)
--(axis cs:15,0.870561531625554)
--(axis cs:10,0.872362460691832)
--(axis cs:5,0.877287816392843)
--(axis cs:0,0.878511990800803)
--cycle;

\addplot [line width=1.5pt, color0]
table {%
0 0.852355878772023
5 0.853897138532055
10 0.854033959881633
15 0.851825023615965
20 0.851223899166909
25 0.850708285314488
30 0.851099514235387
35 0.851113394894131
40 0.848861169019932
45 0.847221680081534
50 0.846830154466095
55 0.848154198850323
60 0.847567356001901
65 0.847821189365747
70 0.846554183015279
75 0.847327400744157
80 0.848684286505081
85 0.846383621181531
90 0.844601549732145
95 0.844722017015143
};
\addplot [line width=1.5pt, color1]
table {%
0 0.848256498906321
5 0.844124743472766
10 0.843943670331431
15 0.841786045548859
20 0.838557602473954
25 0.84003270834902
30 0.837255534615752
35 0.837027321268773
40 0.835555602002078
45 0.832096582357061
50 0.830885530634168
55 0.831215675965427
60 0.828805074470414
65 0.827508972983092
70 0.82532802565184
75 0.826059100965828
80 0.825992877208775
85 0.827917418393206
90 0.822188795236295
95 0.824099884143514
};
\addplot [line width=1.5pt, color2]
table {%
0 0.873736905312108
5 0.871639206058098
10 0.866564551151019
15 0.867257711518932
20 0.863549719134636
25 0.862601016144257
30 0.858821088145691
35 0.859056463337462
40 0.855796589042168
45 0.85426597214773
50 0.853787156891467
55 0.853895376845374
60 0.852310205040308
65 0.848944963263983
70 0.848145709338961
75 0.846594832864445
80 0.845476635108127
85 0.847099070543091
90 0.845036232075495
95 0.842353856902347
};
\draw (axis cs:50,0.846676964308728) node[
  scale=0.6,
  anchor=base west,
  text=color0,
  rotate=0.0
]{lgb};
\draw (axis cs:50,0.836810237216175) node[
  scale=0.6,
  anchor=base west,
  text=color1,
  rotate=0.0
]{mlp};
\draw (axis cs:50,0.85844298280161) node[
  scale=0.6,
  anchor=base west,
  text=color2,
  rotate=0.0
]{tabpfn};
\end{axis}

\end{tikzpicture}


==> figures/ablations/remove_feats.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
height=5cm,
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
width=5cm,
x grid style={white!69.0196078431373!black},
xlabel={Percentage of features dropped},
xmin=-5, xmax=105,
xtick style={color=black},
xtick={-20,0,20,40,60,80,100,120},
xticklabels={-20,0,20,40,60,80,100,120},
y grid style={white!69.0196078431373!black},
ylabel={},
ymin=0.675275521046433, ymax=0.888449808631818,
ytick style={color=black},
ytick={0.675,0.7,0.725,0.75,0.775,0.8,0.825,0.85,0.875,0.9},
yticklabels={0.675,0.7,0.725,0.75,0.775,0.8,0.825,0.85,0.875,0.9}
]
\path [draw=color0, fill=color0, opacity=0.2, line width=1pt]
(axis cs:0,0.856902428931779)
--(axis cs:0,0.84729100536605)
--(axis cs:5,0.847200234134778)
--(axis cs:10,0.847665608477598)
--(axis cs:15,0.847119512691201)
--(axis cs:20,0.839394085379111)
--(axis cs:25,0.839910928617127)
--(axis cs:30,0.836339733943386)
--(axis cs:35,0.835072037006976)
--(axis cs:40,0.830284044409429)
--(axis cs:45,0.82976114980455)
--(axis cs:50,0.824929096139139)
--(axis cs:55,0.824302957553855)
--(axis cs:60,0.823228432901778)
--(axis cs:65,0.80715942278694)
--(axis cs:70,0.803929162537415)
--(axis cs:75,0.793761570789738)
--(axis cs:80,0.786647504292885)
--(axis cs:85,0.778418270825223)
--(axis cs:90,0.75936859152184)
--(axis cs:95,0.726765522643453)
--(axis cs:100,0.684965261391223)
--(axis cs:100,0.689852175641733)
--(axis cs:100,0.689852175641733)
--(axis cs:95,0.73841058970971)
--(axis cs:90,0.765543993471725)
--(axis cs:85,0.781337484471042)
--(axis cs:80,0.795215583955737)
--(axis cs:75,0.804655930770704)
--(axis cs:70,0.810256037015294)
--(axis cs:65,0.816203851959224)
--(axis cs:60,0.829024814773027)
--(axis cs:55,0.831200882824506)
--(axis cs:50,0.834012817196972)
--(axis cs:45,0.83913029400619)
--(axis cs:40,0.840634160118441)
--(axis cs:35,0.844110948399072)
--(axis cs:30,0.846188402575128)
--(axis cs:25,0.850918764078066)
--(axis cs:20,0.852814903966143)
--(axis cs:15,0.857918162613545)
--(axis cs:10,0.857448810067436)
--(axis cs:5,0.857008546558717)
--(axis cs:0,0.856902428931779)
--cycle;

\path [draw=color1, fill=color1, opacity=0.2, line width=1pt]
(axis cs:0,0.850339215432427)
--(axis cs:0,0.843520382865156)
--(axis cs:5,0.844082692114669)
--(axis cs:10,0.843632489306317)
--(axis cs:15,0.844695988604911)
--(axis cs:20,0.841047623882437)
--(axis cs:25,0.839869174439388)
--(axis cs:30,0.840835805310361)
--(axis cs:35,0.838883622109217)
--(axis cs:40,0.835884446733253)
--(axis cs:45,0.836517917294521)
--(axis cs:50,0.83198794830688)
--(axis cs:55,0.828033979328791)
--(axis cs:60,0.82425992154173)
--(axis cs:65,0.808574291519257)
--(axis cs:70,0.805166917210463)
--(axis cs:75,0.797758476548147)
--(axis cs:80,0.794193339850734)
--(axis cs:85,0.78377423498523)
--(axis cs:90,0.76356124623194)
--(axis cs:95,0.730602973355038)
--(axis cs:100,0.685879107544817)
--(axis cs:100,0.705824815211724)
--(axis cs:100,0.705824815211724)
--(axis cs:95,0.744643347206717)
--(axis cs:90,0.772201454003929)
--(axis cs:85,0.790544195100513)
--(axis cs:80,0.803751134989285)
--(axis cs:75,0.809004770794495)
--(axis cs:70,0.815769410861127)
--(axis cs:65,0.820222452940233)
--(axis cs:60,0.833926803361926)
--(axis cs:55,0.835823934320861)
--(axis cs:50,0.837719288034716)
--(axis cs:45,0.838033823205144)
--(axis cs:40,0.838371975046907)
--(axis cs:35,0.841477116165042)
--(axis cs:30,0.843741257306726)
--(axis cs:25,0.845886683098284)
--(axis cs:20,0.847518361652638)
--(axis cs:15,0.851060557005599)
--(axis cs:10,0.851961785724521)
--(axis cs:5,0.851349926274876)
--(axis cs:0,0.850339215432427)
--cycle;

\path [draw=color2, fill=color2, opacity=0.2, line width=1pt]
(axis cs:0,0.878490670892505)
--(axis cs:0,0.867998719586815)
--(axis cs:5,0.868456764814183)
--(axis cs:10,0.868644159563406)
--(axis cs:15,0.868262825191936)
--(axis cs:20,0.861051528564019)
--(axis cs:25,0.861571426585242)
--(axis cs:30,0.857720030054025)
--(axis cs:35,0.85635471034646)
--(axis cs:40,0.855072527486541)
--(axis cs:45,0.853882165712742)
--(axis cs:50,0.847703065300619)
--(axis cs:55,0.844410630552543)
--(axis cs:60,0.841627652340724)
--(axis cs:65,0.827518661691187)
--(axis cs:70,0.824642643042446)
--(axis cs:75,0.814991649643608)
--(axis cs:80,0.808827967587808)
--(axis cs:85,0.797398706236222)
--(axis cs:90,0.777858725568905)
--(axis cs:95,0.738774031730206)
--(axis cs:100,0.69157053616534)
--(axis cs:100,0.706213956865073)
--(axis cs:100,0.706213956865073)
--(axis cs:95,0.751214527599549)
--(axis cs:90,0.781444055574186)
--(axis cs:85,0.803579975652772)
--(axis cs:80,0.819291348541781)
--(axis cs:75,0.824976781719742)
--(axis cs:70,0.832181424173162)
--(axis cs:65,0.836073687581906)
--(axis cs:60,0.847872568542848)
--(axis cs:55,0.849410636528009)
--(axis cs:50,0.851055545233346)
--(axis cs:45,0.855206772070129)
--(axis cs:40,0.85698460478678)
--(axis cs:35,0.860055056495843)
--(axis cs:30,0.861061830499053)
--(axis cs:25,0.870704598375953)
--(axis cs:20,0.871469552146714)
--(axis cs:15,0.878175901861056)
--(axis cs:10,0.878760068287028)
--(axis cs:5,0.878735269348342)
--(axis cs:0,0.878490670892505)
--cycle;

\addplot [line width=1.5pt, color0]
table {%
0 0.852088927735841
5 0.852104390346748
10 0.852579018236213
15 0.852589916128979
20 0.846152221623859
25 0.845414846347596
30 0.841293245820308
35 0.839597114702238
40 0.835880255856965
45 0.834881986855459
50 0.829909385198176
55 0.828135967731404
60 0.826897245041326
65 0.812270819540884
70 0.807096608924323
75 0.799563011585109
80 0.791610083830478
85 0.779739220167059
90 0.762393248773244
95 0.73162305424915
100 0.687404643673194
};
\addplot [line width=1.5pt, color1]
table {%
0 0.846929799148791
5 0.847690527845026
10 0.847797137515419
15 0.847979659318739
20 0.844282992767538
25 0.842802064916555
30 0.84234533003077
35 0.840046260812856
40 0.837082982036658
45 0.83721560683692
50 0.835157676804564
55 0.831622738825043
60 0.828927717677472
65 0.814515681754767
70 0.810479113631191
75 0.804225676488146
80 0.798992860204137
85 0.787166962046706
90 0.767890121382196
95 0.737906591168442
100 0.695261616726309
};
\addplot [line width=1.5pt, color2]
table {%
0 0.873376745131013
5 0.873696324950249
10 0.873799024894695
15 0.873280568568337
20 0.865735432663437
25 0.865483365718803
30 0.859391834248346
35 0.858186813618279
40 0.85601169463139
45 0.85437573723066
50 0.849430303195626
55 0.846912996349784
60 0.844750110441786
65 0.831662133111193
70 0.828739759886641
75 0.820659303795298
80 0.813899451628657
85 0.800443974205158
90 0.779665579237574
95 0.745168454639547
100 0.698986221496302
};
\draw (axis cs:50,0.828780386148321) node[
  scale=0.6,
  anchor=base west,
  text=color0,
  rotate=0.0
]{lgb};
\draw (axis cs:50,0.839283966784877) node[
  scale=0.6,
  anchor=base west,
  text=color1,
  rotate=0.0
]{mlp};
\draw (axis cs:50,0.850130067245646) node[
  scale=0.6,
  anchor=base west,
  text=color2,
  rotate=0.0
]{tabpfn};
\end{axis}

\end{tikzpicture}


==> figures/ablations/rotate_feats_1.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.194607843137255,0.453431372549019,0.632843137254902}
\definecolor{color1}{rgb}{0.881862745098039,0.505392156862745,0.173039215686275}

\begin{axis}[
height=5cm,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
width=5cm,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=2.5,
xtick style={color=black},
xtick={0,1,2},
xticklabels={L-GBM,MLP,TabPFN},
y grid style={white!69.0196078431373!black},
ylabel={ROC AUC},
xlabel={Method},
ymin=0.820631257415432, ymax=0.880344032994095,
ytick style={color=black},
ytick={0.82,0.83,0.84,0.85,0.86,0.87,0.88,0.89}
]
\path [draw=white!24.7058823529412!black, fill=color0, line width=1.5pt]
(axis cs:-0.396,0.839283206834253)
--(axis cs:-0.004,0.839283206834253)
--(axis cs:-0.004,0.845459069299713)
--(axis cs:-0.396,0.845459069299713)
--(axis cs:-0.396,0.839283206834253)
--cycle;
\path [draw=white!24.7058823529412!black, fill=color1, line width=1.5pt]
(axis cs:0.004,0.827779879893938)
--(axis cs:0.396,0.827779879893938)
--(axis cs:0.396,0.829535075307709)
--(axis cs:0.004,0.829535075307709)
--(axis cs:0.004,0.827779879893938)
--cycle;
\path [draw=white!24.7058823529412!black, fill=color0, line width=1.5pt]
(axis cs:0.604,0.846067932833289)
--(axis cs:0.996,0.846067932833289)
--(axis cs:0.996,0.854047678610379)
--(axis cs:0.604,0.854047678610379)
--(axis cs:0.604,0.846067932833289)
--cycle;
\path [draw=white!24.7058823529412!black, fill=color1, line width=1.5pt]
(axis cs:1.004,0.847822966830471)
--(axis cs:1.396,0.847822966830471)
--(axis cs:1.396,0.855228245839174)
--(axis cs:1.004,0.855228245839174)
--(axis cs:1.004,0.847822966830471)
--cycle;
\path [draw=white!24.7058823529412!black, fill=color0, line width=1.5pt]
(axis cs:1.604,0.865144415653096)
--(axis cs:1.996,0.865144415653096)
--(axis cs:1.996,0.871109246693655)
--(axis cs:1.604,0.871109246693655)
--(axis cs:1.604,0.865144415653096)
--cycle;
\path [draw=white!24.7058823529412!black, fill=color1, line width=1.5pt]
(axis cs:2.004,0.861240150457158)
--(axis cs:2.396,0.861240150457158)
--(axis cs:2.396,0.867869814802835)
--(axis cs:2.004,0.867869814802835)
--(axis cs:2.004,0.861240150457158)
--cycle;
\draw[draw=white!24.7058823529412!black,fill=color0,line width=0.75pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=white!24.7058823529412!black,fill=color0,line width=0.75pt}
\addlegendentry{False}

\draw[draw=white!24.7058823529412!black,fill=color1,line width=0.75pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=white!24.7058823529412!black,fill=color1,line width=0.75pt}
\addlegendentry{True}

\addplot [line width=1.5pt, white!24.7058823529412!black, forget plot]
table {%
-0.2 0.839283206834253
-0.2 0.836526243835299
};
\addplot [line width=1.5pt, white!24.7058823529412!black, forget plot]
table {%
-0.2 0.845459069299713
-0.2 0.846313241132851
};
\addplot [line width=1.5pt, white!24.7058823529412!black, forget plot]
table {%
-0.298 0.836526243835299
-0.102 0.836526243835299
};
\addplot [line width=1.5pt, white!24.7058823529412!black, forget plot]
table {%
-0.298 0.846313241132851
-0.102 0.846313241132851
};
\addplot [line width=1.5pt, white!24.7058823529412!black, forget plot]
table {%
0.2 0.827779879893938
0.2 0.827779879893938
};
\addplot [line width=1.5pt, white!24.7058823529412!black, forget plot]
table {%
0.2 0.829535075307709
0.2 0.830423097443697
};
\addplot [line width=1.5pt, white!24.7058823529412!black, forget plot]
table {%
0.102 0.827779879893938
0.298 0.827779879893938
};
\addplot [line width=1.5pt, white!24.7058823529412!black, forget plot]
table {%
0.102 0.830423097443697
0.298 0.830423097443697
};
\addplot [line width=1pt, black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!24.7058823529412!black}, only marks, forget plot]
table {%
0.2 0.823345474487189
};
\addplot [line width=1.5pt, white!24.7058823529412!black, forget plot]
table {%
0.8 0.846067932833289
0.8 0.845016687254403
};
\addplot [line width=1.5pt, white!24.7058823529412!black, forget plot]
table {%
0.8 0.854047678610379
0.8 0.854244748486864
};
\addplot [line width=1.5pt, white!24.7058823529412!black, forget plot]
table {%
0.702 0.845016687254403
0.898 0.845016687254403
};
\addplot [line width=1.5pt, white!24.7058823529412!black, forget plot]
table {%
0.702 0.854244748486864
0.898 0.854244748486864
};
\addplot [line width=1.5pt, white!24.7058823529412!black, forget plot]
table {%
1.2 0.847822966830471
1.2 0.846719189439211
};
\addplot [line width=1.5pt, white!24.7058823529412!black, forget plot]
table {%
1.2 0.855228245839174
1.2 0.855467189325167
};
\addplot [line width=1.5pt, white!24.7058823529412!black, forget plot]
table {%
1.102 0.846719189439211
1.298 0.846719189439211
};
\addplot [line width=1.5pt, white!24.7058823529412!black, forget plot]
table {%
1.102 0.855467189325167
1.298 0.855467189325167
};
\addplot [line width=1.5pt, white!24.7058823529412!black, forget plot]
table {%
1.8 0.865144415653096
1.8 0.86284723505677
};
\addplot [line width=1.5pt, white!24.7058823529412!black, forget plot]
table {%
1.8 0.871109246693655
1.8 0.877629815922338
};
\addplot [line width=1.5pt, white!24.7058823529412!black, forget plot]
table {%
1.702 0.86284723505677
1.898 0.86284723505677
};
\addplot [line width=1.5pt, white!24.7058823529412!black, forget plot]
table {%
1.702 0.877629815922338
1.898 0.877629815922338
};
\addplot [line width=1.5pt, white!24.7058823529412!black, forget plot]
table {%
2.2 0.861240150457158
2.2 0.860362845071157
};
\addplot [line width=1.5pt, white!24.7058823529412!black, forget plot]
table {%
2.2 0.867869814802835
2.2 0.872200071925264
};
\addplot [line width=1.5pt, white!24.7058823529412!black, forget plot]
table {%
2.102 0.860362845071157
2.298 0.860362845071157
};
\addplot [line width=1.5pt, white!24.7058823529412!black, forget plot]
table {%
2.102 0.872200071925264
2.298 0.872200071925264
};
\addplot [line width=1.5pt, white!24.7058823529412!black, forget plot]
table {%
-0.396 0.844532517954297
-0.004 0.844532517954297
};
\addplot [line width=1.5pt, white!24.7058823529412!black, forget plot]
table {%
0.004 0.828256451440518
0.396 0.828256451440518
};
\addplot [line width=1.5pt, white!24.7058823529412!black, forget plot]
table {%
0.604 0.850425642353404
0.996 0.850425642353404
};
\addplot [line width=1.5pt, white!24.7058823529412!black, forget plot]
table {%
1.004 0.851128656163645
1.396 0.851128656163645
};
\addplot [line width=1.5pt, white!24.7058823529412!black, forget plot]
table {%
1.604 0.868623148741197
1.996 0.868623148741197
};
\addplot [line width=1.5pt, white!24.7058823529412!black, forget plot]
table {%
2.004 0.864306233963193
2.396 0.864306233963193
};
\end{axis}

\end{tikzpicture}


==> figures/extra_results/all_datasets_default_opt_metric_roc_auc_opt_time_3600.0_metric_roc.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\begin{groupplot}[group style={group size=2 by 4}]
\nextgroupplot[
tick pos=left,
title={Numerical Validation Datasets (67)},
xmin=0, xmax=1,
y dir=reverse,
ylabel={Fast Baselines},
ymin=0, ymax=1
]
\addplot [semithick, white]
table {%
0 0
1 1
};
\addplot [thick, black]
table {%
0.166666666666667 0.393939393939394
0.833333333333333 0.393939393939394
};
\addplot [thick, black]
table {%
0.833333333333333 0.303030303030303
0.833333333333333 0.393939393939394
};
\addplot [thick, black]
table {%
0.75 0.348484848484849
0.75 0.393939393939394
};
\addplot [thick, black]
table {%
0.666666666666667 0.303030303030303
0.666666666666667 0.393939393939394
};
\addplot [thick, black]
table {%
0.583333333333333 0.348484848484849
0.583333333333333 0.393939393939394
};
\addplot [thick, black]
table {%
0.5 0.303030303030303
0.5 0.393939393939394
};
\addplot [thick, black]
table {%
0.416666666666667 0.348484848484849
0.416666666666667 0.393939393939394
};
\addplot [thick, black]
table {%
0.333333333333333 0.303030303030303
0.333333333333333 0.393939393939394
};
\addplot [thick, black]
table {%
0.25 0.348484848484849
0.25 0.393939393939394
};
\addplot [thick, black]
table {%
0.166666666666667 0.303030303030303
0.166666666666667 0.393939393939394
};
\addplot [thick, black]
table {%
0.411666666666667 0.393939393939394
0.411666666666667 0.636363636363636
0.155555555555556 0.636363636363636
};
\addplot [thick, black]
table {%
0.448333333333333 0.393939393939394
0.448333333333333 0.781818181818182
0.155555555555556 0.781818181818182
};
\addplot [thick, black]
table {%
0.468333333333333 0.393939393939394
0.468333333333333 0.927272727272727
0.155555555555556 0.927272727272727
};
\addplot [thick, black]
table {%
0.526666666666667 0.393939393939394
0.526666666666667 0.781818181818182
0.844444444444444 0.781818181818182
};
\addplot [thick, black]
table {%
0.646666666666667 0.393939393939394
0.646666666666667 0.636363636363636
0.844444444444444 0.636363636363636
};
\addplot [ultra thick, black]
table {%
0.413888888888889 0.515151515151515
0.524444444444444 0.515151515151515
};
\draw (axis cs:0.833333333333333,0.272727272727273) node[
  scale=0.8,
  anchor=south,
  text=black,
  rotate=0.0
]{1};
\draw (axis cs:0.666666666666667,0.272727272727273) node[
  scale=0.8,
  anchor=south,
  text=black,
  rotate=0.0
]{2};
\draw (axis cs:0.5,0.272727272727273) node[
  scale=0.8,
  anchor=south,
  text=black,
  rotate=0.0
]{3};
\draw (axis cs:0.333333333333333,0.272727272727273) node[
  scale=0.8,
  anchor=south,
  text=black,
  rotate=0.0
]{4};
\draw (axis cs:0.166666666666667,0.272727272727273) node[
  scale=0.8,
  anchor=south,
  text=black,
  rotate=0.0
]{5};
\draw (axis cs:0.2,0.590909090909091) node[
  scale=0.5,
  anchor=east,
  text=black,
  rotate=0.0
]{3.53};
\draw (axis cs:0.144444444444444,0.636363636363636) node[
  scale=0.5,
  anchor=east,
  text=black,
  rotate=0.0
]{default SVM};
\draw (axis cs:0.2,0.736363636363636) node[
  scale=0.5,
  anchor=east,
  text=black,
  rotate=0.0
]{3.31};
\draw (axis cs:0.144444444444444,0.781818181818182) node[
  scale=0.5,
  anchor=east,
  text=black,
  rotate=0.0
]{default XGB};
\draw (axis cs:0.2,0.881818181818182) node[
  scale=0.5,
  anchor=east,
  text=black,
  rotate=0.0
]{3.19};
\draw (axis cs:0.144444444444444,0.927272727272727) node[
  scale=0.5,
  anchor=east,
  text=black,
  rotate=0.0
]{default GP (RBF)};
\draw (axis cs:0.8,0.736363636363636) node[
  scale=0.5,
  anchor=west,
  text=black,
  rotate=0.0
]{2.84};
\draw (axis cs:0.855555555555556,0.781818181818182) node[
  scale=0.5,
  anchor=west,
  text=black,
  rotate=0.0
]{default LGBM};
\draw (axis cs:0.8,0.590909090909091) node[
  scale=0.5,
  anchor=west,
  text=black,
  rotate=0.0
]{2.12};
\draw (axis cs:0.855555555555556,0.636363636363636) node[
  scale=0.5,
  anchor=west,
  text=black,
  rotate=0.0
]{TabPFN};

\nextgroupplot[
tick pos=left,
title={Numerical Test Datasets (20)},
xmin=0, xmax=1,
y dir=reverse,
ymin=0, ymax=1
]
\addplot [semithick, white]
table {%
0 0
1 1
};
\addplot [thick, black]
table {%
0.166666666666667 0.393939393939394
0.833333333333333 0.393939393939394
};
\addplot [thick, black]
table {%
0.833333333333333 0.303030303030303
0.833333333333333 0.393939393939394
};
\addplot [thick, black]
table {%
0.75 0.348484848484849
0.75 0.393939393939394
};
\addplot [thick, black]
table {%
0.666666666666667 0.303030303030303
0.666666666666667 0.393939393939394
};
\addplot [thick, black]
table {%
0.583333333333333 0.348484848484849
0.583333333333333 0.393939393939394
};
\addplot [thick, black]
table {%
0.5 0.303030303030303
0.5 0.393939393939394
};
\addplot [thick, black]
table {%
0.416666666666667 0.348484848484849
0.416666666666667 0.393939393939394
};
\addplot [thick, black]
table {%
0.333333333333333 0.303030303030303
0.333333333333333 0.393939393939394
};
\addplot [thick, black]
table {%
0.25 0.348484848484849
0.25 0.393939393939394
};
\addplot [thick, black]
table {%
0.166666666666667 0.303030303030303
0.166666666666667 0.393939393939394
};
\addplot [thick, black]
table {%
0.375 0.393939393939394
0.375 0.636363636363636
0.155555555555556 0.636363636363636
};
\addplot [thick, black]
table {%
0.416666666666667 0.393939393939394
0.416666666666667 0.781818181818182
0.155555555555556 0.781818181818182
};
\addplot [thick, black]
table {%
0.433333333333333 0.393939393939394
0.433333333333333 0.927272727272727
0.155555555555556 0.927272727272727
};
\addplot [thick, black]
table {%
0.503333333333333 0.393939393939394
0.503333333333333 0.781818181818182
0.844444444444444 0.781818181818182
};
\addplot [thick, black]
table {%
0.77 0.393939393939394
0.77 0.636363636363636
0.844444444444444 0.636363636363636
};
\addplot [ultra thick, black]
table {%
0.377222222222222 0.515151515151515
0.501111111111111 0.515151515151515
};
\draw (axis cs:0.833333333333333,0.272727272727273) node[
  scale=0.8,
  anchor=south,
  text=black,
  rotate=0.0
]{1};
\draw (axis cs:0.666666666666667,0.272727272727273) node[
  scale=0.8,
  anchor=south,
  text=black,
  rotate=0.0
]{2};
\draw (axis cs:0.5,0.272727272727273) node[
  scale=0.8,
  anchor=south,
  text=black,
  rotate=0.0
]{3};
\draw (axis cs:0.333333333333333,0.272727272727273) node[
  scale=0.8,
  anchor=south,
  text=black,
  rotate=0.0
]{4};
\draw (axis cs:0.166666666666667,0.272727272727273) node[
  scale=0.8,
  anchor=south,
  text=black,
  rotate=0.0
]{5};
\draw (axis cs:0.2,0.590909090909091) node[
  scale=0.5,
  anchor=east,
  text=black,
  rotate=0.0
]{3.75};
\draw (axis cs:0.144444444444444,0.636363636363636) node[
  scale=0.5,
  anchor=east,
  text=black,
  rotate=0.0
]{default XGB};
\draw (axis cs:0.2,0.736363636363636) node[
  scale=0.5,
  anchor=east,
  text=black,
  rotate=0.0
]{3.50};
\draw (axis cs:0.144444444444444,0.781818181818182) node[
  scale=0.5,
  anchor=east,
  text=black,
  rotate=0.0
]{default GP (RBF)};
\draw (axis cs:0.2,0.881818181818182) node[
  scale=0.5,
  anchor=east,
  text=black,
  rotate=0.0
]{3.40};
\draw (axis cs:0.144444444444444,0.927272727272727) node[
  scale=0.5,
  anchor=east,
  text=black,
  rotate=0.0
]{default LGBM};
\draw (axis cs:0.8,0.736363636363636) node[
  scale=0.5,
  anchor=west,
  text=black,
  rotate=0.0
]{2.98};
\draw (axis cs:0.855555555555556,0.781818181818182) node[
  scale=0.5,
  anchor=west,
  text=black,
  rotate=0.0
]{default SVM};
\draw (axis cs:0.8,0.590909090909091) node[
  scale=0.5,
  anchor=west,
  text=black,
  rotate=0.0
]{1.38};
\draw (axis cs:0.855555555555556,0.636363636363636) node[
  scale=0.5,
  anchor=west,
  text=black,
  rotate=0.0
]{TabPFN};

\nextgroupplot[
tick pos=left,
title={Numerical Validation Datasets (67)},
xmin=0, xmax=1,
y dir=reverse,
ylabel={Tuned (1h) Baselines},
ymin=0, ymax=1
]
\addplot [semithick, white]
table {%
0 0
1 1
};
\addplot [thick, black]
table {%
0.166666666666667 0.371428571428571
0.833333333333333 0.371428571428571
};
\addplot [thick, black]
table {%
0.833333333333333 0.285714285714286
0.833333333333333 0.371428571428571
};
\addplot [thick, black]
table {%
0.766666666666667 0.328571428571429
0.766666666666667 0.371428571428571
};
\addplot [thick, black]
table {%
0.7 0.285714285714286
0.7 0.371428571428571
};
\addplot [thick, black]
table {%
0.633333333333333 0.328571428571429
0.633333333333333 0.371428571428571
};
\addplot [thick, black]
table {%
0.566666666666667 0.285714285714286
0.566666666666667 0.371428571428571
};
\addplot [thick, black]
table {%
0.5 0.328571428571429
0.5 0.371428571428571
};
\addplot [thick, black]
table {%
0.433333333333333 0.285714285714286
0.433333333333333 0.371428571428571
};
\addplot [thick, black]
table {%
0.366666666666667 0.328571428571429
0.366666666666667 0.371428571428571
};
\addplot [thick, black]
table {%
0.3 0.285714285714286
0.3 0.371428571428571
};
\addplot [thick, black]
table {%
0.233333333333333 0.328571428571429
0.233333333333333 0.371428571428571
};
\addplot [thick, black]
table {%
0.166666666666667 0.285714285714286
0.166666666666667 0.371428571428571
};
\addplot [thick, black]
table {%
0.392 0.371428571428571
0.392 0.6
0.155555555555556 0.6
};
\addplot [thick, black]
table {%
0.42 0.371428571428571
0.42 0.737142857142857
0.155555555555556 0.737142857142857
};
\addplot [thick, black]
table {%
0.444 0.371428571428571
0.444 0.874285714285714
0.155555555555556 0.874285714285714
};
\addplot [thick, black]
table {%
0.506666666666667 0.371428571428571
0.506666666666667 0.874285714285714
0.844444444444444 0.874285714285714
};
\addplot [thick, black]
table {%
0.617333333333333 0.371428571428571
0.617333333333333 0.737142857142857
0.844444444444444 0.737142857142857
};
\addplot [thick, black]
table {%
0.62 0.371428571428571
0.62 0.6
0.844444444444444 0.6
};
\addplot [ultra thick, black]
table {%
0.394222222222222 0.485714285714286
0.504444444444444 0.485714285714286
};
\addplot [ultra thick, black]
table {%
0.508888888888889 0.514285714285714
0.617777777777778 0.514285714285714
};
\draw (axis cs:0.833333333333333,0.257142857142857) node[
  scale=0.8,
  anchor=south,
  text=black,
  rotate=0.0
]{1};
\draw (axis cs:0.7,0.257142857142857) node[
  scale=0.8,
  anchor=south,
  text=black,
  rotate=0.0
]{2};
\draw (axis cs:0.566666666666667,0.257142857142857) node[
  scale=0.8,
  anchor=south,
  text=black,
  rotate=0.0
]{3};
\draw (axis cs:0.433333333333333,0.257142857142857) node[
  scale=0.8,
  anchor=south,
  text=black,
  rotate=0.0
]{4};
\draw (axis cs:0.3,0.257142857142857) node[
  scale=0.8,
  anchor=south,
  text=black,
  rotate=0.0
]{5};
\draw (axis cs:0.166666666666667,0.257142857142857) node[
  scale=0.8,
  anchor=south,
  text=black,
  rotate=0.0
]{6};
\draw (axis cs:0.2,0.557142857142857) node[
  scale=0.5,
  anchor=east,
  text=black,
  rotate=0.0
]{4.31};
\draw (axis cs:0.144444444444444,0.6) node[
  scale=0.5,
  anchor=east,
  text=black,
  rotate=0.0
]{tuned SVM};
\draw (axis cs:0.2,0.694285714285714) node[
  scale=0.5,
  anchor=east,
  text=black,
  rotate=0.0
]{4.10};
\draw (axis cs:0.144444444444444,0.737142857142857) node[
  scale=0.5,
  anchor=east,
  text=black,
  rotate=0.0
]{tuned LGBM};
\draw (axis cs:0.2,0.831428571428571) node[
  scale=0.5,
  anchor=east,
  text=black,
  rotate=0.0
]{3.92};
\draw (axis cs:0.144444444444444,0.874285714285714) node[
  scale=0.5,
  anchor=east,
  text=black,
  rotate=0.0
]{tuned GP (RBF)};
\draw (axis cs:0.8,0.831428571428571) node[
  scale=0.5,
  anchor=west,
  text=black,
  rotate=0.0
]{3.45};
\draw (axis cs:0.855555555555556,0.874285714285714) node[
  scale=0.5,
  anchor=west,
  text=black,
  rotate=0.0
]{tuned XGB};
\draw (axis cs:0.8,0.694285714285714) node[
  scale=0.5,
  anchor=west,
  text=black,
  rotate=0.0
]{2.62};
\draw (axis cs:0.855555555555556,0.737142857142857) node[
  scale=0.5,
  anchor=west,
  text=black,
  rotate=0.0
]{AutoSklearn2};
\draw (axis cs:0.8,0.557142857142857) node[
  scale=0.5,
  anchor=west,
  text=black,
  rotate=0.0
]{2.60};
\draw (axis cs:0.855555555555556,0.6) node[
  scale=0.5,
  anchor=west,
  text=black,
  rotate=0.0
]{TabPFN};

\nextgroupplot[
tick pos=left,
title={Numerical Test Datasets (20)},
xmin=0, xmax=1,
y dir=reverse,
ymin=0, ymax=1
]
\addplot [semithick, white]
table {%
0 0
1 1
};
\addplot [thick, black]
table {%
0.166666666666667 0.371428571428571
0.833333333333333 0.371428571428571
};
\addplot [thick, black]
table {%
0.833333333333333 0.285714285714286
0.833333333333333 0.371428571428571
};
\addplot [thick, black]
table {%
0.766666666666667 0.328571428571429
0.766666666666667 0.371428571428571
};
\addplot [thick, black]
table {%
0.7 0.285714285714286
0.7 0.371428571428571
};
\addplot [thick, black]
table {%
0.633333333333333 0.328571428571429
0.633333333333333 0.371428571428571
};
\addplot [thick, black]
table {%
0.566666666666667 0.285714285714286
0.566666666666667 0.371428571428571
};
\addplot [thick, black]
table {%
0.5 0.328571428571429
0.5 0.371428571428571
};
\addplot [thick, black]
table {%
0.433333333333333 0.285714285714286
0.433333333333333 0.371428571428571
};
\addplot [thick, black]
table {%
0.366666666666667 0.328571428571429
0.366666666666667 0.371428571428571
};
\addplot [thick, black]
table {%
0.3 0.285714285714286
0.3 0.371428571428571
};
\addplot [thick, black]
table {%
0.233333333333333 0.328571428571429
0.233333333333333 0.371428571428571
};
\addplot [thick, black]
table {%
0.166666666666667 0.285714285714286
0.166666666666667 0.371428571428571
};
\addplot [thick, black]
table {%
0.386666666666667 0.371428571428571
0.386666666666667 0.6
0.155555555555556 0.6
};
\addplot [thick, black]
table {%
0.42 0.371428571428571
0.42 0.737142857142857
0.155555555555556 0.737142857142857
};
\addplot [thick, black]
table {%
0.436 0.371428571428571
0.436 0.874285714285714
0.155555555555556 0.874285714285714
};
\addplot [thick, black]
table {%
0.469333333333333 0.371428571428571
0.469333333333333 0.874285714285714
0.844444444444444 0.874285714285714
};
\addplot [thick, black]
table {%
0.602666666666667 0.371428571428571
0.602666666666667 0.737142857142857
0.844444444444444 0.737142857142857
};
\addplot [thick, black]
table {%
0.684 0.371428571428571
0.684 0.6
0.844444444444444 0.6
};
\addplot [ultra thick, black]
table {%
0.388888888888889 0.485714285714286
0.600444444444444 0.485714285714286
};
\addplot [ultra thick, black]
table {%
0.422222222222222 0.542857142857143
0.681777777777778 0.542857142857143
};
\draw (axis cs:0.833333333333333,0.257142857142857) node[
  scale=0.8,
  anchor=south,
  text=black,
  rotate=0.0
]{1};
\draw (axis cs:0.7,0.257142857142857) node[
  scale=0.8,
  anchor=south,
  text=black,
  rotate=0.0
]{2};
\draw (axis cs:0.566666666666667,0.257142857142857) node[
  scale=0.8,
  anchor=south,
  text=black,
  rotate=0.0
]{3};
\draw (axis cs:0.433333333333333,0.257142857142857) node[
  scale=0.8,
  anchor=south,
  text=black,
  rotate=0.0
]{4};
\draw (axis cs:0.3,0.257142857142857) node[
  scale=0.8,
  anchor=south,
  text=black,
  rotate=0.0
]{5};
\draw (axis cs:0.166666666666667,0.257142857142857) node[
  scale=0.8,
  anchor=south,
  text=black,
  rotate=0.0
]{6};
\draw (axis cs:0.2,0.557142857142857) node[
  scale=0.5,
  anchor=east,
  text=black,
  rotate=0.0
]{4.35};
\draw (axis cs:0.144444444444444,0.6) node[
  scale=0.5,
  anchor=east,
  text=black,
  rotate=0.0
]{tuned LGBM};
\draw (axis cs:0.2,0.694285714285714) node[
  scale=0.5,
  anchor=east,
  text=black,
  rotate=0.0
]{4.10};
\draw (axis cs:0.144444444444444,0.737142857142857) node[
  scale=0.5,
  anchor=east,
  text=black,
  rotate=0.0
]{tuned XGB};
\draw (axis cs:0.2,0.831428571428571) node[
  scale=0.5,
  anchor=east,
  text=black,
  rotate=0.0
]{3.98};
\draw (axis cs:0.144444444444444,0.874285714285714) node[
  scale=0.5,
  anchor=east,
  text=black,
  rotate=0.0
]{tuned GP (RBF)};
\draw (axis cs:0.8,0.831428571428571) node[
  scale=0.5,
  anchor=west,
  text=black,
  rotate=0.0
]{3.73};
\draw (axis cs:0.855555555555556,0.874285714285714) node[
  scale=0.5,
  anchor=west,
  text=black,
  rotate=0.0
]{tuned SVM};
\draw (axis cs:0.8,0.694285714285714) node[
  scale=0.5,
  anchor=west,
  text=black,
  rotate=0.0
]{2.73};
\draw (axis cs:0.855555555555556,0.737142857142857) node[
  scale=0.5,
  anchor=west,
  text=black,
  rotate=0.0
]{AutoSklearn2};
\draw (axis cs:0.8,0.557142857142857) node[
  scale=0.5,
  anchor=west,
  text=black,
  rotate=0.0
]{2.12};
\draw (axis cs:0.855555555555556,0.6) node[
  scale=0.5,
  anchor=west,
  text=black,
  rotate=0.0
]{TabPFN};

\nextgroupplot[
tick pos=left,
title={Validation Datasets w/ Categorical Features (82)},
xmin=0, xmax=1,
y dir=reverse,
ylabel={Fast Baselines},
ymin=0, ymax=1
]
\addplot [semithick, white]
table {%
0 0
1 1
};
\addplot [thick, black]
table {%
0.166666666666667 0.393939393939394
0.833333333333333 0.393939393939394
};
\addplot [thick, black]
table {%
0.833333333333333 0.303030303030303
0.833333333333333 0.393939393939394
};
\addplot [thick, black]
table {%
0.75 0.348484848484849
0.75 0.393939393939394
};
\addplot [thick, black]
table {%
0.666666666666667 0.303030303030303
0.666666666666667 0.393939393939394
};
\addplot [thick, black]
table {%
0.583333333333333 0.348484848484849
0.583333333333333 0.393939393939394
};
\addplot [thick, black]
table {%
0.5 0.303030303030303
0.5 0.393939393939394
};
\addplot [thick, black]
table {%
0.416666666666667 0.348484848484849
0.416666666666667 0.393939393939394
};
\addplot [thick, black]
table {%
0.333333333333333 0.303030303030303
0.333333333333333 0.393939393939394
};
\addplot [thick, black]
table {%
0.25 0.348484848484849
0.25 0.393939393939394
};
\addplot [thick, black]
table {%
0.166666666666667 0.303030303030303
0.166666666666667 0.393939393939394
};
\addplot [thick, black]
table {%
0.408333333333333 0.393939393939394
0.408333333333333 0.636363636363636
0.155555555555556 0.636363636363636
};
\addplot [thick, black]
table {%
0.46 0.393939393939394
0.46 0.781818181818182
0.155555555555556 0.781818181818182
};
\addplot [thick, black]
table {%
0.478333333333333 0.393939393939394
0.478333333333333 0.927272727272727
0.155555555555556 0.927272727272727
};
\addplot [thick, black]
table {%
0.545 0.393939393939394
0.545 0.781818181818182
0.844444444444444 0.781818181818182
};
\addplot [thick, black]
table {%
0.608333333333333 0.393939393939394
0.608333333333333 0.636363636363636
0.844444444444444 0.636363636363636
};
\addplot [ultra thick, black]
table {%
0.410555555555556 0.515151515151515
0.476111111111111 0.515151515151515
};
\addplot [ultra thick, black]
table {%
0.462222222222222 0.575757575757576
0.542777777777778 0.575757575757576
};
\addplot [ultra thick, black]
table {%
0.547222222222222 0.545454545454546
0.606111111111111 0.545454545454546
};
\draw (axis cs:0.833333333333333,0.272727272727273) node[
  scale=0.8,
  anchor=south,
  text=black,
  rotate=0.0
]{1};
\draw (axis cs:0.666666666666667,0.272727272727273) node[
  scale=0.8,
  anchor=south,
  text=black,
  rotate=0.0
]{2};
\draw (axis cs:0.5,0.272727272727273) node[
  scale=0.8,
  anchor=south,
  text=black,
  rotate=0.0
]{3};
\draw (axis cs:0.333333333333333,0.272727272727273) node[
  scale=0.8,
  anchor=south,
  text=black,
  rotate=0.0
]{4};
\draw (axis cs:0.166666666666667,0.272727272727273) node[
  scale=0.8,
  anchor=south,
  text=black,
  rotate=0.0
]{5};
\draw (axis cs:0.2,0.590909090909091) node[
  scale=0.5,
  anchor=east,
  text=black,
  rotate=0.0
]{3.55};
\draw (axis cs:0.144444444444444,0.636363636363636) node[
  scale=0.5,
  anchor=east,
  text=black,
  rotate=0.0
]{default GP (RBF)};
\draw (axis cs:0.2,0.736363636363636) node[
  scale=0.5,
  anchor=east,
  text=black,
  rotate=0.0
]{3.24};
\draw (axis cs:0.144444444444444,0.781818181818182) node[
  scale=0.5,
  anchor=east,
  text=black,
  rotate=0.0
]{default SVM};
\draw (axis cs:0.2,0.881818181818182) node[
  scale=0.5,
  anchor=east,
  text=black,
  rotate=0.0
]{3.13};
\draw (axis cs:0.144444444444444,0.927272727272727) node[
  scale=0.5,
  anchor=east,
  text=black,
  rotate=0.0
]{default LGBM};
\draw (axis cs:0.8,0.736363636363636) node[
  scale=0.5,
  anchor=west,
  text=black,
  rotate=0.0
]{2.73};
\draw (axis cs:0.855555555555556,0.781818181818182) node[
  scale=0.5,
  anchor=west,
  text=black,
  rotate=0.0
]{default XGB};
\draw (axis cs:0.8,0.590909090909091) node[
  scale=0.5,
  anchor=west,
  text=black,
  rotate=0.0
]{2.35};
\draw (axis cs:0.855555555555556,0.636363636363636) node[
  scale=0.5,
  anchor=west,
  text=black,
  rotate=0.0
]{TabPFN};

\nextgroupplot[
tick pos=left,
title={Test Datasets w/ Categorical Features (10)},
xmin=0, xmax=1,
y dir=reverse,
ymin=0, ymax=1
]
\addplot [semithick, white]
table {%
0 0
1 1
};
\addplot [thick, black]
table {%
0.166666666666667 0.393939393939394
0.833333333333333 0.393939393939394
};
\addplot [thick, black]
table {%
0.833333333333333 0.303030303030303
0.833333333333333 0.393939393939394
};
\addplot [thick, black]
table {%
0.75 0.348484848484849
0.75 0.393939393939394
};
\addplot [thick, black]
table {%
0.666666666666667 0.303030303030303
0.666666666666667 0.393939393939394
};
\addplot [thick, black]
table {%
0.583333333333333 0.348484848484849
0.583333333333333 0.393939393939394
};
\addplot [thick, black]
table {%
0.5 0.303030303030303
0.5 0.393939393939394
};
\addplot [thick, black]
table {%
0.416666666666667 0.348484848484849
0.416666666666667 0.393939393939394
};
\addplot [thick, black]
table {%
0.333333333333333 0.303030303030303
0.333333333333333 0.393939393939394
};
\addplot [thick, black]
table {%
0.25 0.348484848484849
0.25 0.393939393939394
};
\addplot [thick, black]
table {%
0.166666666666667 0.303030303030303
0.166666666666667 0.393939393939394
};
\addplot [thick, black]
table {%
0.333333333333333 0.393939393939394
0.333333333333333 0.636363636363636
0.155555555555556 0.636363636363636
};
\addplot [thick, black]
table {%
0.433333333333333 0.393939393939394
0.433333333333333 0.781818181818182
0.155555555555556 0.781818181818182
};
\addplot [thick, black]
table {%
0.483333333333333 0.393939393939394
0.483333333333333 0.927272727272727
0.155555555555556 0.927272727272727
};
\addplot [thick, black]
table {%
0.566666666666667 0.393939393939394
0.566666666666667 0.781818181818182
0.844444444444444 0.781818181818182
};
\addplot [thick, black]
table {%
0.683333333333333 0.393939393939394
0.683333333333333 0.636363636363636
0.844444444444444 0.636363636363636
};
\addplot [ultra thick, black]
table {%
0.335555555555556 0.515151515151515
0.681111111111111 0.515151515151515
};
\draw (axis cs:0.833333333333333,0.272727272727273) node[
  scale=0.8,
  anchor=south,
  text=black,
  rotate=0.0
]{1};
\draw (axis cs:0.666666666666667,0.272727272727273) node[
  scale=0.8,
  anchor=south,
  text=black,
  rotate=0.0
]{2};
\draw (axis cs:0.5,0.272727272727273) node[
  scale=0.8,
  anchor=south,
  text=black,
  rotate=0.0
]{3};
\draw (axis cs:0.333333333333333,0.272727272727273) node[
  scale=0.8,
  anchor=south,
  text=black,
  rotate=0.0
]{4};
\draw (axis cs:0.166666666666667,0.272727272727273) node[
  scale=0.8,
  anchor=south,
  text=black,
  rotate=0.0
]{5};
\draw (axis cs:0.2,0.590909090909091) node[
  scale=0.5,
  anchor=east,
  text=black,
  rotate=0.0
]{4.00};
\draw (axis cs:0.144444444444444,0.636363636363636) node[
  scale=0.5,
  anchor=east,
  text=black,
  rotate=0.0
]{default GP (RBF)};
\draw (axis cs:0.2,0.736363636363636) node[
  scale=0.5,
  anchor=east,
  text=black,
  rotate=0.0
]{3.40};
\draw (axis cs:0.144444444444444,0.781818181818182) node[
  scale=0.5,
  anchor=east,
  text=black,
  rotate=0.0
]{default SVM};
\draw (axis cs:0.2,0.881818181818182) node[
  scale=0.5,
  anchor=east,
  text=black,
  rotate=0.0
]{3.10};
\draw (axis cs:0.144444444444444,0.927272727272727) node[
  scale=0.5,
  anchor=east,
  text=black,
  rotate=0.0
]{default LGBM};
\draw (axis cs:0.8,0.736363636363636) node[
  scale=0.5,
  anchor=west,
  text=black,
  rotate=0.0
]{2.60};
\draw (axis cs:0.855555555555556,0.781818181818182) node[
  scale=0.5,
  anchor=west,
  text=black,
  rotate=0.0
]{default XGB};
\draw (axis cs:0.8,0.590909090909091) node[
  scale=0.5,
  anchor=west,
  text=black,
  rotate=0.0
]{1.90};
\draw (axis cs:0.855555555555556,0.636363636363636) node[
  scale=0.5,
  anchor=west,
  text=black,
  rotate=0.0
]{TabPFN};

\nextgroupplot[
tick pos=left,
title={Validation Datasets w/ Categorical Features (82)},
xmin=0, xmax=1,
y dir=reverse,
ylabel={Tuned (1h) Baselines},
ymin=0, ymax=1
]
\addplot [semithick, white]
table {%
0 0
1 1
};
\addplot [thick, black]
table {%
0.166666666666667 0.371428571428571
0.833333333333333 0.371428571428571
};
\addplot [thick, black]
table {%
0.833333333333333 0.285714285714286
0.833333333333333 0.371428571428571
};
\addplot [thick, black]
table {%
0.766666666666667 0.328571428571429
0.766666666666667 0.371428571428571
};
\addplot [thick, black]
table {%
0.7 0.285714285714286
0.7 0.371428571428571
};
\addplot [thick, black]
table {%
0.633333333333333 0.328571428571429
0.633333333333333 0.371428571428571
};
\addplot [thick, black]
table {%
0.566666666666667 0.285714285714286
0.566666666666667 0.371428571428571
};
\addplot [thick, black]
table {%
0.5 0.328571428571429
0.5 0.371428571428571
};
\addplot [thick, black]
table {%
0.433333333333333 0.285714285714286
0.433333333333333 0.371428571428571
};
\addplot [thick, black]
table {%
0.366666666666667 0.328571428571429
0.366666666666667 0.371428571428571
};
\addplot [thick, black]
table {%
0.3 0.285714285714286
0.3 0.371428571428571
};
\addplot [thick, black]
table {%
0.233333333333333 0.328571428571429
0.233333333333333 0.371428571428571
};
\addplot [thick, black]
table {%
0.166666666666667 0.285714285714286
0.166666666666667 0.371428571428571
};
\addplot [thick, black]
table {%
0.393333333333333 0.371428571428571
0.393333333333333 0.6
0.155555555555556 0.6
};
\addplot [thick, black]
table {%
0.448 0.371428571428571
0.448 0.737142857142857
0.155555555555556 0.737142857142857
};
\addplot [thick, black]
table {%
0.449333333333333 0.371428571428571
0.449333333333333 0.874285714285714
0.155555555555556 0.874285714285714
};
\addplot [thick, black]
table {%
0.534666666666667 0.371428571428571
0.534666666666667 0.874285714285714
0.844444444444444 0.874285714285714
};
\addplot [thick, black]
table {%
0.557333333333333 0.371428571428571
0.557333333333333 0.737142857142857
0.844444444444444 0.737142857142857
};
\addplot [thick, black]
table {%
0.638666666666667 0.371428571428571
0.638666666666667 0.6
0.844444444444444 0.6
};
\addplot [ultra thick, black]
table {%
0.395555555555556 0.485714285714286
0.636444444444444 0.485714285714286
};
\draw (axis cs:0.833333333333333,0.257142857142857) node[
  scale=0.8,
  anchor=south,
  text=black,
  rotate=0.0
]{1};
\draw (axis cs:0.7,0.257142857142857) node[
  scale=0.8,
  anchor=south,
  text=black,
  rotate=0.0
]{2};
\draw (axis cs:0.566666666666667,0.257142857142857) node[
  scale=0.8,
  anchor=south,
  text=black,
  rotate=0.0
]{3};
\draw (axis cs:0.433333333333333,0.257142857142857) node[
  scale=0.8,
  anchor=south,
  text=black,
  rotate=0.0
]{4};
\draw (axis cs:0.3,0.257142857142857) node[
  scale=0.8,
  anchor=south,
  text=black,
  rotate=0.0
]{5};
\draw (axis cs:0.166666666666667,0.257142857142857) node[
  scale=0.8,
  anchor=south,
  text=black,
  rotate=0.0
]{6};
\draw (axis cs:0.2,0.557142857142857) node[
  scale=0.5,
  anchor=east,
  text=black,
  rotate=0.0
]{4.30};
\draw (axis cs:0.144444444444444,0.6) node[
  scale=0.5,
  anchor=east,
  text=black,
  rotate=0.0
]{tuned LGBM};
\draw (axis cs:0.2,0.694285714285714) node[
  scale=0.5,
  anchor=east,
  text=black,
  rotate=0.0
]{3.89};
\draw (axis cs:0.144444444444444,0.737142857142857) node[
  scale=0.5,
  anchor=east,
  text=black,
  rotate=0.0
]{tuned SVM};
\draw (axis cs:0.2,0.831428571428571) node[
  scale=0.5,
  anchor=east,
  text=black,
  rotate=0.0
]{3.88};
\draw (axis cs:0.144444444444444,0.874285714285714) node[
  scale=0.5,
  anchor=east,
  text=black,
  rotate=0.0
]{tuned GP (RBF)};
\draw (axis cs:0.8,0.831428571428571) node[
  scale=0.5,
  anchor=west,
  text=black,
  rotate=0.0
]{3.24};
\draw (axis cs:0.855555555555556,0.874285714285714) node[
  scale=0.5,
  anchor=west,
  text=black,
  rotate=0.0
]{TabPFN};
\draw (axis cs:0.8,0.694285714285714) node[
  scale=0.5,
  anchor=west,
  text=black,
  rotate=0.0
]{3.07};
\draw (axis cs:0.855555555555556,0.737142857142857) node[
  scale=0.5,
  anchor=west,
  text=black,
  rotate=0.0
]{tuned XGB};
\draw (axis cs:0.8,0.557142857142857) node[
  scale=0.5,
  anchor=west,
  text=black,
  rotate=0.0
]{2.46};
\draw (axis cs:0.855555555555556,0.6) node[
  scale=0.5,
  anchor=west,
  text=black,
  rotate=0.0
]{AutoSklearn2};

\nextgroupplot[
tick pos=left,
title={Test Datasets w/ Categorical Features (10)},
xmin=0, xmax=1,
y dir=reverse,
ymin=0, ymax=1
]
\addplot [semithick, white]
table {%
0 0
1 1
};
\addplot [thick, black]
table {%
0.166666666666667 0.371428571428571
0.833333333333333 0.371428571428571
};
\addplot [thick, black]
table {%
0.833333333333333 0.285714285714286
0.833333333333333 0.371428571428571
};
\addplot [thick, black]
table {%
0.766666666666667 0.328571428571429
0.766666666666667 0.371428571428571
};
\addplot [thick, black]
table {%
0.7 0.285714285714286
0.7 0.371428571428571
};
\addplot [thick, black]
table {%
0.633333333333333 0.328571428571429
0.633333333333333 0.371428571428571
};
\addplot [thick, black]
table {%
0.566666666666667 0.285714285714286
0.566666666666667 0.371428571428571
};
\addplot [thick, black]
table {%
0.5 0.328571428571429
0.5 0.371428571428571
};
\addplot [thick, black]
table {%
0.433333333333333 0.285714285714286
0.433333333333333 0.371428571428571
};
\addplot [thick, black]
table {%
0.366666666666667 0.328571428571429
0.366666666666667 0.371428571428571
};
\addplot [thick, black]
table {%
0.3 0.285714285714286
0.3 0.371428571428571
};
\addplot [thick, black]
table {%
0.233333333333333 0.328571428571429
0.233333333333333 0.371428571428571
};
\addplot [thick, black]
table {%
0.166666666666667 0.285714285714286
0.166666666666667 0.371428571428571
};
\addplot [thick, black]
table {%
0.406666666666667 0.371428571428571
0.406666666666667 0.6
0.155555555555556 0.6
};
\addplot [thick, black]
table {%
0.433333333333333 0.371428571428571
0.433333333333333 0.737142857142857
0.155555555555556 0.737142857142857
};
\addplot [thick, black]
table {%
0.446666666666667 0.371428571428571
0.446666666666667 0.874285714285714
0.155555555555556 0.874285714285714
};
\addplot [thick, black]
table {%
0.526666666666667 0.371428571428571
0.526666666666667 0.874285714285714
0.844444444444444 0.874285714285714
};
\addplot [thick, black]
table {%
0.526666666666667 0.371428571428571
0.526666666666667 0.737142857142857
0.844444444444444 0.737142857142857
};
\addplot [thick, black]
table {%
0.66 0.371428571428571
0.66 0.6
0.844444444444444 0.6
};
\addplot [ultra thick, black]
table {%
0.408888888888889 0.485714285714286
0.657777777777778 0.485714285714286
};
\draw (axis cs:0.833333333333333,0.257142857142857) node[
  scale=0.8,
  anchor=south,
  text=black,
  rotate=0.0
]{1};
\draw (axis cs:0.7,0.257142857142857) node[
  scale=0.8,
  anchor=south,
  text=black,
  rotate=0.0
]{2};
\draw (axis cs:0.566666666666667,0.257142857142857) node[
  scale=0.8,
  anchor=south,
  text=black,
  rotate=0.0
]{3};
\draw (axis cs:0.433333333333333,0.257142857142857) node[
  scale=0.8,
  anchor=south,
  text=black,
  rotate=0.0
]{4};
\draw (axis cs:0.3,0.257142857142857) node[
  scale=0.8,
  anchor=south,
  text=black,
  rotate=0.0
]{5};
\draw (axis cs:0.166666666666667,0.257142857142857) node[
  scale=0.8,
  anchor=south,
  text=black,
  rotate=0.0
]{6};
\draw (axis cs:0.2,0.557142857142857) node[
  scale=0.5,
  anchor=east,
  text=black,
  rotate=0.0
]{4.20};
\draw (axis cs:0.144444444444444,0.6) node[
  scale=0.5,
  anchor=east,
  text=black,
  rotate=0.0
]{tuned GP (RBF)};
\draw (axis cs:0.2,0.694285714285714) node[
  scale=0.5,
  anchor=east,
  text=black,
  rotate=0.0
]{4.00};
\draw (axis cs:0.144444444444444,0.737142857142857) node[
  scale=0.5,
  anchor=east,
  text=black,
  rotate=0.0
]{tuned SVM};
\draw (axis cs:0.2,0.831428571428571) node[
  scale=0.5,
  anchor=east,
  text=black,
  rotate=0.0
]{3.90};
\draw (axis cs:0.144444444444444,0.874285714285714) node[
  scale=0.5,
  anchor=east,
  text=black,
  rotate=0.0
]{tuned LGBM};
\draw (axis cs:0.8,0.831428571428571) node[
  scale=0.5,
  anchor=west,
  text=black,
  rotate=0.0
]{3.30};
\draw (axis cs:0.855555555555556,0.874285714285714) node[
  scale=0.5,
  anchor=west,
  text=black,
  rotate=0.0
]{TabPFN};
\draw (axis cs:0.8,0.694285714285714) node[
  scale=0.5,
  anchor=west,
  text=black,
  rotate=0.0
]{3.30};
\draw (axis cs:0.855555555555556,0.737142857142857) node[
  scale=0.5,
  anchor=west,
  text=black,
  rotate=0.0
]{tuned XGB};
\draw (axis cs:0.8,0.557142857142857) node[
  scale=0.5,
  anchor=west,
  text=black,
  rotate=0.0
]{2.30};
\draw (axis cs:0.855555555555556,0.6) node[
  scale=0.5,
  anchor=west,
  text=black,
  rotate=0.0
]{AutoSklearn2};
\end{groupplot}

\end{tikzpicture}


==> figures/extra_results/plot_over_time.tex <==
% This file was created with tikzplotlib v0.10.1.
\documentclass[crop,tikz]{standalone}
\usetikzlibrary{positioning}
\usetikzlibrary{decorations.pathmorphing}
\usepackage{xcolor}
\begin{document}
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{darkturquoise23190207}{RGB}{23,190,207}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{goldenrod18818934}{RGB}{188,189,34}
\definecolor{gray127}{RGB}{127,127,127}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(1,1)},
  anchor=north west,
  draw=lightgray204
},
log basis x={10},
tick align=outside,
tick pos=left,
title={All Datasets (179) [opt\_time=3600.0, opt\_metric=roc\_auc]},
x grid style={darkgray176},
xlabel={Time spent for optimize/fit + predict (s)},
xmin=0.01, xmax=6586.02213687264,
xmode=log,
xtick style={color=black},
xtick={0.01,0.1,1,10,100,1000,3600},
xticklabels={0.01s,0.1s,1s,10s,100s,1000s,1hr},
y grid style={darkgray176},
ylabel={roc},
ymin=0.757234601639844, ymax=0.860045589383233,
ytick style={color=black}
]
\addplot [draw=none, draw=white, fill=steelblue31119180, forget plot, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=none, draw=white, fill=sienna1408675, forget plot, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [
  draw=none,
  draw=white,
  fill=darkorange25512714,
  forget plot,
  mark options={rotate=180},
  mark=triangle*
]
table{%
x  y
-6.12323399573677e-17 -0.5
0.5 0.5
-0.5 0.5
-6.12323399573677e-17 -0.5
};
\addplot [draw=none, draw=white, fill=darkorange25512714, forget plot, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=none, draw=white, fill=orchid227119194, forget plot, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=none, draw=white, fill=gray127, forget plot, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [
  draw=none,
  draw=white,
  fill=crimson2143940,
  forget plot,
  mark options={rotate=180},
  mark=triangle*
]
table{%
x  y
-6.12323399573677e-17 -0.5
0.5 0.5
-0.5 0.5
-6.12323399573677e-17 -0.5
};
\addplot [draw=none, draw=white, fill=crimson2143940, forget plot, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=none, draw=white, fill=steelblue31119180, forget plot, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=none, draw=white, fill=darkturquoise23190207, forget plot, mark=diamond*]
table{%
x  y
-5.55111512312578e-17 -0.707106781186547
0.707106781186547 0
5.55111512312578e-17 0.707106781186547
-0.707106781186547 1.11022302462516e-16
-5.55111512312578e-17 -0.707106781186547
};
\addplot [draw=none, draw=white, fill=darkturquoise23190207, forget plot, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=white, fill=darkturquoise23190207, forget plot, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [
  draw=none,
  draw=white,
  fill=darkturquoise23190207,
  forget plot,
  mark options={rotate=180},
  mark=triangle*
]
table{%
x  y
-6.12323399573677e-17 -0.5
0.5 0.5
-0.5 0.5
-6.12323399573677e-17 -0.5
};
\addplot [
  draw=none,
  draw=white,
  fill=goldenrod18818934,
  forget plot,
  mark options={rotate=180},
  mark=triangle*
]
table{%
x  y
-6.12323399573677e-17 -0.5
0.5 0.5
-0.5 0.5
-6.12323399573677e-17 -0.5
};
\addplot [draw=none, draw=white, fill=goldenrod18818934, forget plot, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=none, draw=white, fill=darkorange25512714, forget plot, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=none, draw=white, fill=darkorange25512714, forget plot, mark=diamond*]
table{%
x  y
-5.55111512312578e-17 -0.707106781186547
0.707106781186547 0
5.55111512312578e-17 0.707106781186547
-0.707106781186547 1.11022302462516e-16
-5.55111512312578e-17 -0.707106781186547
};
\addplot [
  draw=none,
  draw=white,
  fill=darkorange25512714,
  forget plot,
  mark options={rotate=180},
  mark=triangle*
]
table{%
x  y
-6.12323399573677e-17 -0.5
0.5 0.5
-0.5 0.5
-6.12323399573677e-17 -0.5
};
\addplot [draw=none, draw=white, fill=darkorange25512714, forget plot, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=white, fill=mediumpurple148103189, forget plot, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=none, draw=white, fill=mediumpurple148103189, forget plot, mark=diamond*]
table{%
x  y
-5.55111512312578e-17 -0.707106781186547
0.707106781186547 0
5.55111512312578e-17 0.707106781186547
-0.707106781186547 1.11022302462516e-16
-5.55111512312578e-17 -0.707106781186547
};
\addplot [
  draw=none,
  draw=white,
  fill=mediumpurple148103189,
  forget plot,
  mark options={rotate=180},
  mark=triangle*
]
table{%
x  y
-6.12323399573677e-17 -0.5
0.5 0.5
-0.5 0.5
-6.12323399573677e-17 -0.5
};
\addplot [draw=none, draw=white, fill=mediumpurple148103189, forget plot, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [
  draw=none,
  draw=white,
  fill=forestgreen4416044,
  forget plot,
  mark options={rotate=180},
  mark=triangle*
]
table{%
x  y
-6.12323399573677e-17 -0.5
0.5 0.5
-0.5 0.5
-6.12323399573677e-17 -0.5
};
\addplot [draw=none, draw=white, fill=forestgreen4416044, forget plot, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=none, draw=white, fill=forestgreen4416044, forget plot, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [very thick, steelblue31119180, opacity=0.5, mark=-, mark size=3, mark options={solid}, forget plot]
table {%
3600.67699189106 0.848684598680005
3600.67699189106 0.855372362667624
};
\addplot [very thick, sienna1408675, opacity=0.5, mark=-, mark size=3, mark options={solid}, forget plot]
table {%
138.374916204261 0.837740195181459
138.374916204261 0.843446205781881
};
\addplot [very thick, darkorange25512714, opacity=0.5, mark=-, mark size=3, mark options={solid}, forget plot]
table {%
3466.59401968151 0.82089141780078
3466.59401968151 0.831554917859912
};
\addplot [very thick, darkorange25512714, opacity=0.5, mark=-, mark size=3, mark options={solid}, forget plot]
table {%
4.86963805646204 0.761907828355453
4.86963805646204 0.767691205687066
};
\addplot [very thick, orchid227119194, opacity=0.5, mark=-, mark size=3, mark options={solid}, forget plot]
table {%
0.579548525943436 0.825266242209906
0.579548525943436 0.831442639325766
};
\addplot [very thick, gray127, opacity=0.5, mark=-, mark size=3, mark options={solid}, forget plot]
table {%
428.540894418589 0.799405891551109
428.540894418589 0.804711276361148
};
\addplot [very thick, crimson2143940, opacity=0.5, mark=-, mark size=3, mark options={solid}, forget plot]
table {%
2600.83493701945 0.817067252286515
2600.83493701945 0.825518864684334
};
\addplot [very thick, crimson2143940, opacity=0.5, mark=-, mark size=3, mark options={solid}, forget plot]
table {%
0.159979770969412 0.814016258338709
0.159979770969412 0.82162737483231
};
\addplot [very thick, steelblue31119180, opacity=0.5, mark=-, mark size=3, mark options={solid}, forget plot]
table {%
1099.55754688332 0.81771743007797
1099.55754688332 0.826634432052785
};
\addplot [very thick, darkturquoise23190207, opacity=0.5, mark=-, mark size=3, mark options={solid}, forget plot]
table {%
3600.55343270382 0.836067176516143
3600.55343270382 0.839734863791842
};
\addplot [very thick, darkturquoise23190207, opacity=0.5, mark=-, mark size=3, mark options={solid}, forget plot]
table {%
0.147890667941983 0.831753665154763
0.147890667941983 0.836794286864337
};
\addplot [very thick, darkturquoise23190207, opacity=0.5, mark=-, mark size=3, mark options={solid}, forget plot]
table {%
0.0224493967088241 0.811984043909042
0.0224493967088241 0.815344533014205
};
\addplot [very thick, darkturquoise23190207, opacity=0.5, mark=-, mark size=3, mark options={solid}, forget plot]
table {%
0.0541584816724894 0.826134730840855
0.0541584816724894 0.832384386666974
};
\addplot [very thick, goldenrod18818934, opacity=0.5, mark=-, mark size=3, mark options={solid}, forget plot]
table {%
1246.40612564431 0.820405344968815
1246.40612564431 0.825504458149866
};
\addplot [very thick, goldenrod18818934, opacity=0.5, mark=-, mark size=3, mark options={solid}, forget plot]
table {%
0.0543172559258658 0.810247239021535
0.0543172559258658 0.819979326142165
};
\addplot [very thick, darkorange25512714, opacity=0.5, mark=-, mark size=3, mark options={solid}, forget plot]
table {%
0.677689356510866 0.83638932901962
0.677689356510866 0.843021813067691
};
\addplot [very thick, darkorange25512714, opacity=0.5, mark=-, mark size=3, mark options={solid}, forget plot]
table {%
12.3651433566429 0.841572517599257
12.3651433566429 0.847073209847192
};
\addplot [very thick, darkorange25512714, opacity=0.5, mark=-, mark size=3, mark options={solid}, forget plot]
table {%
2.01909474367536 0.840726844861998
2.01909474367536 0.846441073320392
};
\addplot [very thick, darkorange25512714, opacity=0.5, mark=-, mark size=3, mark options={solid}, forget plot]
table {%
3.53463344227668 0.840976727991029
3.53463344227668 0.847255549335909
};
\addplot [very thick, mediumpurple148103189, opacity=0.5, mark=-, mark size=3, mark options={solid}, forget plot]
table {%
0.0531612620007392 0.836747955992807
0.0531612620007392 0.842580358483571
};
\addplot [very thick, mediumpurple148103189, opacity=0.5, mark=-, mark size=3, mark options={solid}, forget plot]
table {%
0.508410093371429 0.841775576696577
0.508410093371429 0.847074189613918
};
\addplot [very thick, mediumpurple148103189, opacity=0.5, mark=-, mark size=3, mark options={solid}, forget plot]
table {%
0.206649052231005 0.840834219575687
0.206649052231005 0.846758544313085
};
\addplot [very thick, mediumpurple148103189, opacity=0.5, mark=-, mark size=3, mark options={solid}, forget plot]
table {%
0.247325170772702 0.841355640636584
0.247325170772702 0.846810874539996
};
\addplot [very thick, forestgreen4416044, opacity=0.5, mark=-, mark size=3, mark options={solid}, forget plot]
table {%
3607.38734821154 0.84164003494062
3607.38734821154 0.848852964432716
};
\addplot [very thick, forestgreen4416044, opacity=0.5, mark=-, mark size=3, mark options={solid}, forget plot]
table {%
0.154737748247285 0.83108240155214
0.154737748247285 0.838008087185103
};
\addplot [very thick, forestgreen4416044, opacity=0.5, mark=-, mark size=3, mark options={solid}, forget plot]
table {%
3616.34556716647 0.842740738064225
3616.34556716647 0.848182997348538
};
\addplot [ultra thin, steelblue31119180, opacity=0.8, dashed, forget plot]
table {%
3600.67699189106 0.852028480673815
};
\addplot [ultra thin, sienna1408675, opacity=0.8, dashed, forget plot]
table {%
138.374916204261 0.84059320048167
};
\addplot [ultra thin, darkorange25512714, opacity=0.8, dashed, forget plot]
table {%
4.86963805646204 0.764799517021259
3466.59401968151 0.826223167830346
};
\addplot [ultra thin, orchid227119194, opacity=0.8, dashed, forget plot]
table {%
0.579548525943436 0.828354440767836
};
\addplot [ultra thin, gray127, opacity=0.8, dashed, forget plot]
table {%
428.540894418589 0.802058583956128
};
\addplot [ultra thin, crimson2143940, opacity=0.8, dashed, forget plot]
table {%
0.159979770969412 0.81782181658551
2600.83493701945 0.821293058485425
};
\addplot [ultra thin, steelblue31119180, opacity=0.8, dashed, forget plot]
table {%
1099.55754688332 0.822175931065377
};
\addplot [ultra thin, darkturquoise23190207, opacity=0.8, dashed, forget plot]
table {%
0.0224493967088241 0.813664288461623
0.0541584816724894 0.829259558753915
0.147890667941983 0.83427397600955
3600.55343270382 0.837901020153992
};
\addplot [ultra thin, goldenrod18818934, opacity=0.8, dashed, forget plot]
table {%
0.0543172559258658 0.81511328258185
1246.40612564431 0.82295490155934
};
\addplot [ultra thin, darkorange25512714, opacity=0.8, dashed, forget plot]
table {%
0.677689356510866 0.839705571043655
2.01909474367536 0.843583959091195
3.53463344227668 0.844116138663469
12.3651433566429 0.844322863723225
};
\addplot [ultra thin, mediumpurple148103189, opacity=0.8, dashed, forget plot]
table {%
0.0531612620007392 0.839664157238189
0.206649052231005 0.843796381944386
0.247325170772702 0.84408325758829
0.508410093371429 0.844424883155247
};
\addplot [ultra thin, forestgreen4416044, opacity=0.8, dashed, forget plot]
table {%
0.154737748247285 0.834545244368621
3607.38734821154 0.845246499686668
3616.34556716647 0.845461867706381
};
\addplot [very thin, steelblue31119180, opacity=0.1, dashed, forget plot]
table {%
0.01 0.757234601639844
0.01 0.860045589383232
};
\addplot [very thin, steelblue31119180, opacity=0.1, dashed, forget plot]
table {%
0.1 0.757234601639844
0.1 0.860045589383232
};
\addplot [very thin, steelblue31119180, opacity=0.1, dashed, forget plot]
table {%
1 0.757234601639844
1 0.860045589383232
};
\addplot [very thin, steelblue31119180, opacity=0.1, dashed, forget plot]
table {%
10 0.757234601639844
10 0.860045589383232
};
\addplot [very thin, steelblue31119180, opacity=0.1, dashed, forget plot]
table {%
100 0.757234601639844
100 0.860045589383232
};
\addplot [very thin, steelblue31119180, opacity=0.1, dashed, forget plot]
table {%
1000 0.757234601639844
1000 0.860045589383232
};
\addplot [very thin, steelblue31119180, opacity=0.1, dashed, forget plot]
table {%
3600.00000000001 0.757234601639844
3600.00000000001 0.860045589383232
};
\draw (axis cs:3433.76047177365,0.852292316817858) node[
  scale=0.5,
  anchor=south east,
  text=steelblue31119180,
  rotate=0.0
]{\bfseries AutoSklearn};
\draw (axis cs:145.390983730086,0.840857036625714) node[
  scale=0.5,
  anchor=south west,
  text=sienna1408675,
  rotate=0.0
]{\bfseries CatBoost CPU};
\draw (axis cs:4.91965752849649,0.765063353165303) node[
  scale=0.5,
  anchor=south west,
  text=darkorange25512714,
  rotate=0.0
]{\bfseries GP};
\draw (axis cs:0.585616193906588,0.82861827691188) node[
  scale=0.5,
  anchor=south west,
  text=orchid227119194,
  rotate=0.0
]{\bfseries GB};
\draw (axis cs:435.451135351857,0.802322420100172) node[
  scale=0.5,
  anchor=south west,
  text=gray127,
  rotate=0.0
]{\bfseries KNN};
\draw (axis cs:0.163374058378075,0.818085652729553) node[
  scale=0.5,
  anchor=south west,
  text=crimson2143940,
  rotate=0.0
]{\bfseries LGBM};
\draw (axis cs:1058.08879146638,0.822439767209421) node[
  scale=0.5,
  anchor=south east,
  text=steelblue31119180,
  rotate=0.0
]{\bfseries Log. Regr.};
\draw (axis cs:0.0226648793026472,0.813928124605667) node[
  scale=0.5,
  anchor=south west,
  text=darkturquoise23190207,
  rotate=0.0
]{\bfseries RF};
\draw (axis cs:0.0552102911423047,0.815377118725893) node[
  scale=0.5,
  anchor=south west,
  text=goldenrod18818934,
  rotate=0.0
]{\bfseries SVM};
\draw (axis cs:0.708030569679738,0.839969407187699) node[
  scale=0.5,
  anchor=south west,
  text=darkorange25512714,
  rotate=0.0
]{\bfseries TabPFN CPU};
\draw (axis cs:0.0555725289132187,0.839927993382233) node[
  scale=0.5,
  anchor=south west,
  text=mediumpurple148103189,
  rotate=0.0
]{\bfseries TabPFN GPU};
\draw (axis cs:0.159858968695612,0.8348091142198) node[
  scale=0.5,
  anchor=south west,
  text=forestgreen4416044,
  rotate=0.0
]{\bfseries XGB CPU};
\end{axis}

\end{tikzpicture}
\end{document}

==> figures/model_generalization/model_generalization.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
height=5.2cm,
tick align=outside,
tick pos=left,
width=8.2cm,
x grid style={white!69.0196078431373!black},
xlabel={Training samples},
xmin=250, xmax=5000,
xtick style={color=black},
xtick={0,1000,2000,3000,4000,5000},
xticklabels={0,1000,2000,3000,4000,5000},
y grid style={white!69.0196078431373!black},
ylabel={ROC AUC Mean},
ymin=0.73, ymax=0.79,
ytick style={color=black},
ytick={0.73,0.74,0.75,0.76,0.77,0.78,0.79},
yticklabels={0.73,0.74,0.75,0.76,0.77,0.78,0.79}
]
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:250,0.734411378643683)
--(axis cs:250,0.721160496150833)
--(axis cs:500,0.738565490403955)
--(axis cs:750,0.749087998290172)
--(axis cs:1000,0.75674439354165)
--(axis cs:1250,0.764766607914957)
--(axis cs:1500,0.769822107928199)
--(axis cs:1750,0.772119384578668)
--(axis cs:2000,0.775173561155393)
--(axis cs:2250,0.776489890343141)
--(axis cs:2500,0.778498658497367)
--(axis cs:2750,0.780439635471814)
--(axis cs:3000,0.780789300209587)
--(axis cs:3250,0.780436762736754)
--(axis cs:3500,0.780919225718728)
--(axis cs:3750,0.78137467404865)
--(axis cs:4000,0.782334867610047)
--(axis cs:4250,0.782345683559777)
--(axis cs:4500,0.783002023841639)
--(axis cs:4750,0.783780506895239)
--(axis cs:5000,0.784329192748813)
--(axis cs:5000,0.786254769613164)
--(axis cs:5000,0.786254769613164)
--(axis cs:4750,0.786051249323151)
--(axis cs:4500,0.785908237410123)
--(axis cs:4250,0.785484134872577)
--(axis cs:4000,0.785210764824056)
--(axis cs:3750,0.784635161829156)
--(axis cs:3500,0.784975362487901)
--(axis cs:3250,0.784612700443988)
--(axis cs:3000,0.783586655922824)
--(axis cs:2750,0.784922822634272)
--(axis cs:2500,0.783539591883913)
--(axis cs:2250,0.781796895924172)
--(axis cs:2000,0.781471597859522)
--(axis cs:1750,0.778533159121003)
--(axis cs:1500,0.7772728233301)
--(axis cs:1250,0.773319295264854)
--(axis cs:1000,0.766533659982931)
--(axis cs:750,0.758546808702069)
--(axis cs:500,0.75145993037192)
--(axis cs:250,0.734411378643683)
--cycle;

\addplot [semithick, color0]
table {%
250 0.728152577503735
500 0.745254819861739
750 0.754210059168914
1000 0.761929119506665
1250 0.769311157817191
1500 0.773799216422216
1750 0.775300897489546
2000 0.778401980467263
2250 0.779042951030354
2500 0.78077531974305
2750 0.782500539628803
3000 0.782285942619729
3250 0.782598795832393
3500 0.782947294103314
3750 0.782963188031858
4000 0.78376420434541
4250 0.783914909216177
4500 0.784455130625881
4750 0.784915873231365
5000 0.785287064126757
};
\addplot [semithick, red, dashed]
table {%
1024 0.73
1024 0.79
};
\end{axis}

\end{tikzpicture}


==> figures/overview_figures/pfn_usage.tex <==
\newcommand{\lastidx}{n+1}
\newcommand{\evalidx}{n+1}
\newcommand{\dataset}{\mathbf{D}}
\newcommand{\setofpairs}[2]{\{(x_1^{#1}, y_1^{#1}),\dots,(x_{#2}^{#1}, y_{#2}^{#1})\}}
\newcommand{\seq}[1]{$\setofpairs{#1}{\lastidx{}}$}
\begin{tikzpicture}[remember picture,
  inner/.style={circle,draw=blue!50,fill=blue!20,thick,inner sep=3pt},
  scale=0.6, every node/.style={transform shape},
]
\tikzstyle{bigbox} = [thick, fill=white, rounded corners, rectangle,draw=black!30]
\tikzstyle{sample} = [thick, minimum size=0.6cm, rounded corners,rectangle, fill=Salmon!10,draw=black!30]
\tikzstyle{loss} = [thick, minimum size=0.6cm, rounded corners,rectangle, fill=PineGreen!10,draw=black!30]
\tikzstyle{pfmbox} = [thick,minimum size=0.6cm, rounded corners,rectangle, fill=MidnightBlue!10,draw=black!30]
\tikzstyle{box} = [thick, minimum size=0.6cm, rounded corners,rectangle,fill=MidnightBlue!5,draw=black!60]

\node[] (desc_offline) {Done once, offline};
\node [below=1em of desc_offline, align=center, box] (sample_datasets) {Sample synthetic datasets $D_i$ \\ from prior: $D_i \sim p(\dataset{})$};
\node [below=of sample_datasets, align=center, box] (train) {Train TabPFN $q_\theta$ on synthetic \\ datasets $\{D_1,\dots,D_n\}$};
\draw [-{Triangle[length=3mm, width=2mm]}] (sample_datasets) -- (train);

\node[right=2em of train] (bottom_of_line) {};
\node [] (top_of_line) at (bottom_of_line|-desc_offline) {};
\draw [dashed] (bottom_of_line)++(0,-.5em) to (top_of_line)++(0,0em);


\node[right=3em of bottom_of_line, anchor=west, align=center, box] (predict) {Obtain $q_\theta(y_{test}|x_{test},D_{real})$\\with a single forward pass};
\node[] (desc_online) at (desc_offline-|predict) {Done per real-world dataset, online};
\draw [-{Triangle[length=3mm, width=2mm]}] (train) -- (predict);
\node[anchor=center, align=center, box] (evalinput) at (sample_datasets-|predict) {Real-world training dataset $D_{real}$\\and test point $x_{test}$};
\draw [-{Triangle[length=3mm, width=2mm]}] (evalinput) -- (predict);


%\node[pfmbox,align=center] (pfm) at (l|-evaldata) {$q_{\theta^*}(y_{\evalidx{}}^{}|x^{}_{\evalidx{}}, \setofpairs{}{n})$ \\ $\approx$ \\ $p(y_{\evalidx{}}^{}|x^{}_{\evalidx{}}, \setofpairs{}{n})$};

%\draw [-{Triangle[length=3mm, width=2mm]}] (evaldata) -- (pfm);
%\draw [-{Triangle[length=3mm, width=2mm]}] (l) -- (pfm) node[midway,right] {$\theta^*$};


\end{tikzpicture}

==> figures/overview_figures/transformer_visualization.tex <==
\iffalse
%\documentclass{article}
\usepackage[dvipsnames]{xcolor}
\usepackage{tikz}
\usetikzlibrary{positioning,calc,backgrounds,fit,arrows.meta}
\usetikzlibrary{arrows}
\usetikzlibrary{decorations.pathreplacing,calligraphy}


\fi
%\begin{document}
\newcommand{\lastidx}{n+1}
\newcommand{\evalidx}{n+1}
\newcommand{\setofpairs}[2]{\{(x_1^{#1}, y_1^{#1}),\dots,(x_{#2}^{#1}, y_{#2}^{#1})\}}
\newcommand{\seq}[1]{$\setofpairs{#1}{\lastidx{}}$}
\newcommand{\xypair}[1]{$(x_{#1},y_{#1})$}
\newcommand{\qattbend}{40}
\def\innerdistance{2.2em}
\def\outdistane{1.2em}
\def\indistane{1.em}
\begin{tikzpicture}[remember picture,
  inner/.style={circle,draw=blue!50,fill=blue!20,thick,inner sep=3pt},
]
\tikzstyle{bigbox} = [thick, fill=white, rounded corners, rectangle,draw=black!30]
\tikzstyle{sample} = [thick, minimum size=0.6cm, rounded corners,rectangle, fill=Salmon!10,draw=black!30]
\tikzstyle{loss} = [thick, minimum size=0.6cm, rounded corners,rectangle, fill=PineGreen!10,draw=black!30]
\tikzstyle{timestep} = [thick,minimum width=0.2cm,minimum height=.6cm, rounded corners,rectangle, fill=MidnightBlue!10,draw=black!30]
\tikzstyle{querytimestep} = [thick,minimum width=0.2cm,minimum height=.6cm, rounded corners,rectangle, fill=MidnightBlue!10,draw=black!30]
\tikzstyle{innerattention} = [draw=blue!30,-{Triangle[length=2mm, width=1mm]},]
\tikzstyle{queryattention} = [draw=red!30,-{Triangle[length=2mm, width=1mm]},]
\tikzstyle{output} = [draw=black!70,-{Triangle[length=2mm, width=1mm]},]
\tikzstyle{input} = [draw=black!70,-{Triangle[length=2mm, width=1mm]},]
\tikzstyle{every node} = [font=\footnotesize,]




\node[timestep] (t1) {};
\node[timestep, right=\innerdistance of t1] (t2) {};
\node[timestep, right=\innerdistance of t2] (t3) {};


\draw [ innerattention] (t1) to [bend left=15] (t2);
\draw [ innerattention] (t1) to [bend left=30] (t3);
\draw [ innerattention] (t2) to [bend right=15] (t1);
\draw [ innerattention] (t2) to [bend left=15] (t3);
\draw [ innerattention] (t3) to [bend right=30] (t1);
\draw [ innerattention] (t3) to [bend right=15] (t2);


\node[below=\indistane of t1] (i1) {\xypair{1}};
\draw [ input] (i1) -- (t1);
\node[below=\indistane of t2] (i2) {\xypair{2}};
\draw [ input] (i2) -- (t2);
\node[below=\indistane of t3] (i3) {\xypair{3}};
\draw [ input] (i3) -- (t3);

%\draw [pen colour={black!70},
%    decorate, 
%    decoration = {calligraphic brace, mirror,
%        raise=.7em,
%        amplitude=5pt}] (i1.west) --  (i3.east)
%    node[pos=0.5,below=1.2em,black]{$D$};


\node[querytimestep, right=2em of t3] (q1) {};
\node[querytimestep, right=3.2em of q1] (q2) {};


\draw [ queryattention] (q1) to [bend right=40] (t1);
\draw [ queryattention] (q1) to [bend right=40] (t2);
\draw [ queryattention] (q1) to [bend right=40] (t3);


\draw [ queryattention] (q2) to [bend right=40] (t1);
\draw [ queryattention] (q2) to [bend right=40] (t2);
\draw [ queryattention] (q2) to [bend right=40] (t3);
\node[above=\outdistane of q2] (d2) {$q(\cdot|x_5,D)$};

\node[above=\outdistane of q1] (d1) {$q(\cdot|x_4,D)$};
\draw [ output] (q1) -- (d1);
\node[] at (q1|-i1) (i4) {$x_4$};
\draw [ input] (i4) -- (q1);
\draw [ output] (q2) -- (d2);
\node[] at (q2|-i1) (i5) {$x_5$};
\draw [ input] (i5) -- (q2);
\end{tikzpicture}
%\end{document}

==> figures/prior_graphs/bayesgraph.tex <==

\begin{tikzpicture}[-Latex,auto,node distance =0.7 cm and 0.5 cm,semithick,
    state/.style ={ellipse, draw, minimum width = 1.0 cm, minimum height = 0.7 cm},every node/.style={scale=0.5},
    point/.style = {circle, draw, inner sep=0.04cm,fill,node contents={}},
    bidirected/.style={Latex-Latex,dashed},
    el/.style = {inner sep=2pt, align=left, sloped}]
    \node[state,fill=gray!40!white] (1) {$z_X^{(1)}$};
    \node[state,fill=gray!40!white] (2) [right =of 1] {$z_X^{(2)}$};
    \node[state] (3) [above left =of 1,yshift=0.2cm] {$z^{(1)}$};
    \node[state] (4) [above =of 1] {$z^{(2)}$};
    \node[state] (5) [above =of 2] {$z^{(3)}$};
    \node[state] (6) [above right =of 2,yshift=0.2cm] {$z^{(4)}$};
    \node[state] (7) [above =of 4,xshift=0.8cm,fill=gray!40!white] {$z_y$};

    \path (1) edge (3);
    \path (1) edge (4);
    \path (1) edge (5);
    \path (1) edge(6);
    \path (2) edge (3);
    \path (2) edge (4);
    \path (2) edge (5);
    \path (2) edge (6);
    
    \path (3) edge (7);
    \path (4) edge (7);
    \path (5) edge (7);
    \path (6) edge (7);
\end{tikzpicture}


==> figures/prior_graphs/causalgraph.tex <==

\begin{tikzpicture}[-Latex,auto,node distance =0.7 cm and 0.5 cm,semithick,
    state/.style ={ellipse, draw, minimum width = 1.0 cm, minimum height = 0.7 cm},every node/.style={scale=0.5},
    point/.style = {circle, draw, inner sep=0.04cm,fill,node contents={}},
    bidirected/.style={Latex-Latex,dashed},
    el/.style = {inner sep=2pt, align=left, sloped}]
    \node[state] (1) {$z^{(4)}$};
    \node[state] (2) [right =of 1] {$z^{(5)}$};
    \node[state,fill=gray!40!white] (3) [above left =of 1,yshift=0.2cm] {$z_X^{(1)}$};
    \node[state] (4) [above =of 1] {$z^{(2)}$};
    \node[state,fill=gray!40!white] (5) [above =of 2] {$z_X^{(2)}$};
    \node[state] (6) [above right =of 2,yshift=0.2cm] {$z^{(3)}$};
    \node[state] (7) [above =of 4] {$z^{(1)}$};
    \node[state,fill=gray!40!white] (8) [above =of 5] {$z_y$};

    \path (1) edge (3);
    \path (1) edge (4);
    \path (1) edge (5);
    \path (2) edge (5);
    \path (2) edge (6);
    
    \path (3) edge (7);
    \path (5) edge (7);
    \path (4) edge (7);
    
    \path (4) edge (8);
    \path (6) edge (8);
\end{tikzpicture}


==> figures/prior_graphs/meta_causalgraph.tex <==
% \documentclass{article}
% \usepackage{tikz}
% \usetikzlibrary{shapes,decorations,arrows,calc,arrows.meta,fit,positioning}
% \begin{document}
\begin{tikzpicture}[-Latex,auto,node distance =0.3 cm and 0.3 cm,semithick,every node/.style={scale=0.2},
    state/.style ={ellipse, draw, minimum width = 1.0 cm},
    point/.style = {circle, draw, inner sep=0.04cm,fill,node contents={}},
    bidirected/.style={Latex-Latex,dashed},
    el/.style = {inner sep=2pt, align=left, sloped}]
    \node[state] (1) {$z^{(3)}$};
    \node[state] (2) [right =of 1] {$z^{(4)}$};
    \node[state] (4) [above =of 1,xshift=-0.7cm] {$z^{(1)}$};
    \node[state] (5) [above =of 2,xshift=-0.7cm] {$z^{(2)}$};
    \node[state,fill=gray!40!white] (6) [above right =of 2,yshift=0.2cm,xshift=-0.7cm] {$x^{(2)}$};
    \node[state,fill=gray!40!white,xshift=0.7cm] (7) [above =of 4] {$x^{(1)}$};
    \node[state,fill=gray!40!white,xshift=0.7cm] (8) [above =of 5] {$y$};

    \path (1) edge (4);
    \path (1) edge (5);
    \path (2) edge (5);
    \path (2) edge (6);
    
    \path (5) edge (7);
    
    \path (5) edge (8);
\end{tikzpicture}
% \documentclass{article}
% \usepackage{tikz}
% \usetikzlibrary{shapes,decorations,arrows,calc,arrows.meta,fit,positioning}
% \begin{document}
\begin{tikzpicture}[-Latex,auto,node distance =0.3 cm and 0.3 cm,semithick,every node/.style={scale=0.2},
    state/.style ={ellipse, draw, minimum width = 1.0 cm},
    point/.style = {circle, draw, inner sep=0.04cm,fill,node contents={}},
    bidirected/.style={Latex-Latex,dashed},
    el/.style = {inner sep=2pt, align=left, sloped}]
    \node[state] (1) {$z^{(3)}$};
    \node[state] (2) [right =of 1] {$z^{(4)}$};
    \node[state,fill=gray!40!white] (3) [above left =of 1,yshift=0.2cm] {$x^{(1)}$};
    \node[state,fill=gray!40!white] (4) [above =of 1] {$x^{(2)}$};
    \node[state] (5) [above =of 2] {$z^{(2)}$};
    \node[state,fill=gray!40!white] (6) [above right =of 2,yshift=0.2cm] {$x^{(3)}$};
    \node[state] (7) [above =of 4] {$z^{(1)}$};
    \node[state,fill=gray!40!white] (8) [above =of 5] {$y$};

    \path (1) edge (3);
    \path (1) edge (5);
    \path (2) edge (3);
    \path (2) edge (6);
    
    \path (3) edge (7);
    \path (5) edge (7);
    \path (4) edge (7);
    
    \path (6) edge (8);
    \path (5) edge (8);
\end{tikzpicture}
% \documentclass{article}
% \usepackage{tikz}
% \usetikzlibrary{shapes,decorations,arrows,calc,arrows.meta,fit,positioning}
% \begin{document}
\begin{tikzpicture}[-Latex,auto,node distance =0.3 cm and 0.3 cm,semithick,every node/.style={scale=0.2},
    state/.style ={ellipse, draw, minimum width = 1.0 cm},
    point/.style = {circle, draw, inner sep=0.04cm,fill,node contents={}},
    bidirected/.style={Latex-Latex,dashed},
    el/.style = {inner sep=2pt, align=left, sloped}]
    \node[state] (1) {$z^{(5)}$};
    \node[state] (2) [right =of 1] {$z^{(6)}$};
    \node[state] (3) [above left =of 1,yshift=0.2cm] {$z^{(4)}$};
    \node[state,fill=gray!40!white] (4) [above =of 1] {$x^{(1)}$};
    \node[state,fill=gray!40!white] (5) [above =of 2] {$x^{(2)}$};
    \node[state] (6) [above right =of 2,yshift=0.2cm] {$z^{(5)}$};
    \node[state] (7) [above =of 4] {$z^{(3)}$};
    \node[state,fill=gray!40!white] (8) [above =of 5] {$y$};
    \node[state] (9) [above =of 7] {$z^{(1)}$};
    \node[state] (10) [above =of 8] {$z^{(2)}$};

    \path (1) edge (3);
    \path (1) edge (4);
    \path (1) edge (5);
    \path (2) edge (5);
    \path (2) edge (6);
    
    \path (3) edge (7);
    \path (5) edge (7);
    \path (4) edge (7);
    
    \path (4) edge (8);
    \path (6) edge (8);
    
    \path (7) edge (9);
    \path (8) edge (10);
    \path (7) edge (10);
\end{tikzpicture}

==> figures/tabular_results/dataset_characteristics.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.194607843137255,0.453431372549019,0.632843137254902}
\definecolor{color1}{rgb}{0.881862745098039,0.505392156862745,0.173039215686275}

\begin{groupplot}[group style={group size=3 by 1}]
\nextgroupplot[
height=5cm,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=white!80!black
},
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
title={Has Categorical Features},
width=5cm,
x grid style={white!69.0196078431373!black},
xlabel={Normalized ROC AUC},
xmin=0, xmax=1,
xtick style={color=black},
xtick={0,0.25,0.5,0.75,1},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=6.5,
ytick style={color=black},
ytick={0,1,2,3,4,5,6},
yticklabels={TabPFN,Autosklearn2,Autogluon,Catboost,XGB,LGBM,Reg. Cocktail}
]
\draw[draw=none,fill=color0,line width=1pt] (axis cs:0,-0.4) rectangle (axis cs:0.88985322045472,0);
\addlegendimage{ybar,ybar legend,draw=none,fill=color0,line width=1pt}
\addlegendentry{False}

\draw[draw=none,fill=color0,line width=1pt] (axis cs:0,0.6) rectangle (axis cs:0.76890888576935,1);
\draw[draw=none,fill=color0,line width=1pt] (axis cs:0,1.6) rectangle (axis cs:0.798489991236987,2);
\draw[draw=none,fill=color0,line width=1pt] (axis cs:0,2.6) rectangle (axis cs:0.636875934457407,3);
\draw[draw=none,fill=color0,line width=1pt] (axis cs:0,3.6) rectangle (axis cs:0.443650918529101,4);
\draw[draw=none,fill=color0,line width=1pt] (axis cs:0,4.6) rectangle (axis cs:0.299675428955759,5);
\draw[draw=none,fill=color0,line width=1pt] (axis cs:0,5.6) rectangle (axis cs:0.449646221628231,6);
\draw[draw=none,fill=color1,line width=1pt] (axis cs:0,-2.77555756156289e-17) rectangle (axis cs:0.582815422126868,0.4);
\addlegendimage{ybar,ybar legend,draw=none,fill=color1,line width=1pt}
\addlegendentry{True}

\draw[draw=none,fill=color1,line width=1pt] (axis cs:0,1) rectangle (axis cs:0.82859759137097,1.4);
\draw[draw=none,fill=color1,line width=1pt] (axis cs:0,2) rectangle (axis cs:0.81345721390492,2.4);
\draw[draw=none,fill=color1,line width=1pt] (axis cs:0,3) rectangle (axis cs:0.67499397174847,3.4);
\draw[draw=none,fill=color1,line width=1pt] (axis cs:0,4) rectangle (axis cs:0.7464450252186,4.4);
\draw[draw=none,fill=color1,line width=1pt] (axis cs:0,5) rectangle (axis cs:0.387279199764912,5.4);
\draw[draw=none,fill=color1,line width=1pt] (axis cs:0,6) rectangle (axis cs:0.325021787440162,6.4);

\nextgroupplot[
height=5cm,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=white!80!black
},
minor xtick={},
minor ytick={},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title={Has Nans in Features},
width=5cm,
x grid style={white!69.0196078431373!black},
xlabel={Normalized ROC AUC},
xmin=0, xmax=1,
xtick style={color=black},
xtick={0,0.25,0.5,0.75,1},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=6.5,
ytick style={color=black},
ytick={0,1,2,3,4,5,6},
yticklabels={}
]
\draw[draw=none,fill=color0,line width=1pt] (axis cs:0,-0.4) rectangle (axis cs:0.842801832138622,0);
\draw[draw=none,fill=color0,line width=1pt] (axis cs:0,0.6) rectangle (axis cs:0.782480423273864,1);
\draw[draw=none,fill=color0,line width=1pt] (axis cs:0,1.6) rectangle (axis cs:0.797219654492428,2);
\draw[draw=none,fill=color0,line width=1pt] (axis cs:0,2.6) rectangle (axis cs:0.640144165931972,3);
\draw[draw=none,fill=color0,line width=1pt] (axis cs:0,3.6) rectangle (axis cs:0.537812758653069,4);
\draw[draw=none,fill=color0,line width=1pt] (axis cs:0,4.6) rectangle (axis cs:0.320371196903669,5);
\draw[draw=none,fill=color0,line width=1pt] (axis cs:0,5.6) rectangle (axis cs:0.371827031122947,6);
\draw[draw=none,fill=color1,line width=1pt] (axis cs:0,-2.77555756156289e-17) rectangle (axis cs:0.566329109839361,0.4);
\draw[draw=none,fill=color1,line width=1pt] (axis cs:0,1) rectangle (axis cs:0.814103911753995,1.4);
\draw[draw=none,fill=color1,line width=1pt] (axis cs:0,2) rectangle (axis cs:0.828516709328443,2.4);
\draw[draw=none,fill=color1,line width=1pt] (axis cs:0,3) rectangle (axis cs:0.687333070710921,3.4);
\draw[draw=none,fill=color1,line width=1pt] (axis cs:0,4) rectangle (axis cs:0.571660402515729,4.4);
\draw[draw=none,fill=color1,line width=1pt] (axis cs:0,5) rectangle (axis cs:0.362898641846041,5.4);
\draw[draw=none,fill=color1,line width=1pt] (axis cs:0,6) rectangle (axis cs:0.553215593335918,6.4);

\nextgroupplot[
height=5cm,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=white!80!black
},
minor xtick={},
minor ytick={},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title={Multiclass},
width=5cm,
x grid style={white!69.0196078431373!black},
xlabel={Normalized ROC AUC},
xmin=0, xmax=1,
xtick style={color=black},
xtick={0,0.25,0.5,0.75,1},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=6.5,
ytick style={color=black},
ytick={0,1,2,3,4,5,6},
yticklabels={}
]
\draw[draw=none,fill=color0,line width=1pt] (axis cs:0,-0.4) rectangle (axis cs:0.781792011758519,0);
\draw[draw=none,fill=color0,line width=1pt] (axis cs:0,0.6) rectangle (axis cs:0.765607260538324,1);
\draw[draw=none,fill=color0,line width=1pt] (axis cs:0,1.6) rectangle (axis cs:0.80606966333272,2);
\draw[draw=none,fill=color0,line width=1pt] (axis cs:0,2.6) rectangle (axis cs:0.756229121422002,3);
\draw[draw=none,fill=color0,line width=1pt] (axis cs:0,3.6) rectangle (axis cs:0.560185023926927,4);
\draw[draw=none,fill=color0,line width=1pt] (axis cs:0,4.6) rectangle (axis cs:0.331119845477845,5);
\draw[draw=none,fill=color0,line width=1pt] (axis cs:0,5.6) rectangle (axis cs:0.421152131844848,6);
\draw[draw=none,fill=color1,line width=1pt] (axis cs:0,-2.77555756156289e-17) rectangle (axis cs:0.79498111003602,0.4);
\draw[draw=none,fill=color1,line width=1pt] (axis cs:0,1) rectangle (axis cs:0.819140784611169,1.4);
\draw[draw=none,fill=color1,line width=1pt] (axis cs:0,2) rectangle (axis cs:0.800091360548668,2.4);
\draw[draw=none,fill=color1,line width=1pt] (axis cs:0,3) rectangle (axis cs:0.510120257112216,3.4);
\draw[draw=none,fill=color1,line width=1pt] (axis cs:0,4) rectangle (axis cs:0.524178708923867,4.4);
\draw[draw=none,fill=color1,line width=1pt] (axis cs:0,5) rectangle (axis cs:0.325943323356995,5.4);
\draw[draw=none,fill=color1,line width=1pt] (axis cs:0,6) rectangle (axis cs:0.391042774277216,6.4);
\end{groupplot}

\end{tikzpicture}


==> figures/tabular_results/legend_tabular.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}
\begin{axis}[
hide axis,
width=1.\textwidth,
height=.2\textwidth,
legend columns=4,legend style={draw=none,column sep=5ex},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black, /tikz/every even column/.append style={column sep=0.1cm}},
log basis x={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Training time per task},
xmin=0.005, xmax=300,
xmode=log,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Negative Log Likelihood},
ymin=-1, ymax=15,
ytick style={color=black}
]

\addlegendimage{ultra thick, color3}
\addlegendentry{\methodname{}}
\addlegendimage{ultra thick, color0}
\addlegendentry{KNN}
\addlegendimage{ultra thick, color1}
\addlegendentry{Reg. Cocktails}
\addlegendimage{ultra thick, color2}
\addlegendentry{Log}
\addlegendimage{ultra thick, color4}
\addlegendentry{Catboost}
\addlegendimage{ultra thick, color5}
\addlegendentry{SAINT}
\addlegendimage{ultra thick, color6}
\addlegendentry{LightGBM}
\addlegendimage{ultra thick, white!49.8039215686275!black}
\addlegendentry{XGBoost}
\addlegendimage{ultra thick, color7}
\addlegendentry{Autogluon}
\addlegendimage{ultra thick, color8}
\addlegendentry{Auto-sklearn 2.0}
\end{axis}

\end{tikzpicture}

==> figures/tabular_results/numerical_roc_over_time/legend_tabular.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}
\begin{axis}[
hide axis,
width=1.\textwidth,
height=.2\textwidth,
legend columns=4,legend style={draw=none,column sep=5ex},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black, /tikz/every even column/.append style={column sep=0.1cm}},
log basis x={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Training time per task},
xmin=0.005, xmax=300,
xmode=log,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Negative Log Likelihood},
ymin=-1, ymax=15,
ytick style={color=black}
]

\addlegendimage{ultra thick, color3}
\addlegendentry{\methodname{}}
\addlegendimage{ultra thick, color0}
\addlegendentry{Auto-sklearn 2.0}
\addlegendimage{ultra thick, color1}
\addlegendentry{Autogluon}
\addlegendimage{ultra thick, color2}
\addlegendentry{LightGBM}
\addlegendimage{ultra thick, color4}
\addlegendentry{XGBoost}
\addlegendimage{ultra thick, color5}
\addlegendentry{LogReg}
\addlegendimage{ultra thick, color6}
\addlegendentry{Cocktail}
\addlegendimage{ultra thick, white!49.8039215686275!black}
\addlegendentry{Catboost}
\addlegendimage{ultra thick, color7}
\addlegendentry{KNN}
\addlegendimage{ultra thick, color8}
\addlegendentry{SAINT}
\end{axis}

\end{tikzpicture}

==> figures/tabular_results/numerical_roc_over_time/roc_over_time.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}


\begin{axis}[
height=4.5cm,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=none},
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
width=\textwidth,
x grid style={white!69.0196078431373!black},
xlabel={Given Time Budget},
xmin=0, xmax=3.55630250076729,
xtick style={color=black},
xtick={0,0.698970004336019,1.47712125471966,2.47712125471966,3.55630250076729},
xticklabels={1s,5s,30s,5min,1h},
y grid style={white!69.0196078431373!black},
ylabel={Mean ROC AUC},
ymin=0.88, ymax=0.94,
ytick style={color=black},
ytick={0.88,0.89,0.9,0.91,0.92,0.93,0.94},
mystylepalette
]

\path [draw=color1, fill=color1, opacity=0.1, line width=1pt]
(axis cs:1.77815125038364,0.928967293306433)
--(axis cs:1.77815125038364,0.923337389753079)
--(axis cs:2.47712125471966,0.924974473819512)
--(axis cs:2.95424250943932,0.923486228637966)
--(axis cs:3.55630250076729,0.925483282632585)
--(axis cs:3.55630250076729,0.932361731006138)
--(axis cs:3.55630250076729,0.932361731006138)
--(axis cs:2.95424250943932,0.931484813454741)
--(axis cs:2.47712125471966,0.930962953428816)
--(axis cs:1.77815125038364,0.928967293306433)
--cycle;

\path [draw=color2, fill=color2, opacity=0.1, line width=1pt]
(axis cs:0.698970004336019,0.910737185553028)
--(axis cs:0.698970004336019,0.857391368176483)
--(axis cs:1.17609125905568,0.900277185327172)
--(axis cs:1.47712125471966,0.914434995115592)
--(axis cs:1.77815125038364,0.916531984930485)
--(axis cs:2.47712125471966,0.915434402424111)
--(axis cs:2.95424250943932,0.916463424181783)
--(axis cs:3.55630250076729,0.915574928898626)
--(axis cs:3.55630250076729,0.923038329526335)
--(axis cs:3.55630250076729,0.923038329526335)
--(axis cs:2.95424250943932,0.923267835216241)
--(axis cs:2.47712125471966,0.920598560583346)
--(axis cs:1.77815125038364,0.922079227061932)
--(axis cs:1.47712125471966,0.921698894634802)
--(axis cs:1.17609125905568,0.91713079522044)
--(axis cs:0.698970004336019,0.910737185553028)
--cycle;

\path [draw=color4, fill=color4, opacity=0.1, line width=1pt]
(axis cs:1.77815125038364,0.924413096895011)
--(axis cs:1.77815125038364,0.879662881894458)
--(axis cs:2.47712125471966,0.919095307107579)
--(axis cs:2.95424250943932,0.920182106522037)
--(axis cs:3.55630250076729,0.921184592681795)
--(axis cs:3.55630250076729,0.92647378779733)
--(axis cs:3.55630250076729,0.92647378779733)
--(axis cs:2.95424250943932,0.925459467899862)
--(axis cs:2.47712125471966,0.925276145998611)
--(axis cs:1.77815125038364,0.924413096895011)
--cycle;

\path [draw=color3, fill=color3, opacity=0.1, line width=1pt]
(axis cs:0,0.935690524062943)
--(axis cs:0,0.930382577465569)
--(axis cs:3.55630250076729,0.930382577465569)
--(axis cs:3.55630250076729,0.935690524062943)
--(axis cs:3.55630250076729,0.935690524062943)
--(axis cs:0,0.935690524062943)
--cycle;

\path [draw=color5, fill=color5, opacity=0.1, line width=1pt]
(axis cs:-0.301029995663981,0.917123753945531)
--(axis cs:-0.301029995663981,0.912023492427497)
--(axis cs:0,0.912988760594812)
--(axis cs:0.698970004336019,0.914128233172847)
--(axis cs:1.17609125905568,0.913844596225145)
--(axis cs:1.47712125471966,0.913696793605204)
--(axis cs:1.77815125038364,0.913836881164642)
--(axis cs:2.47712125471966,0.914051704314578)
--(axis cs:2.95424250943932,0.914554168284444)
--(axis cs:3.55630250076729,0.914544969225439)
--(axis cs:4.15836249209525,0.914544969225438)
--(axis cs:4.15836249209525,0.918531545095865)
--(axis cs:4.15836249209525,0.918531545095865)
--(axis cs:3.55630250076729,0.918531545095865)
--(axis cs:2.95424250943932,0.919257594601879)
--(axis cs:2.47712125471966,0.918979481932864)
--(axis cs:1.77815125038364,0.91893347553902)
--(axis cs:1.47712125471966,0.918975195499559)
--(axis cs:1.17609125905568,0.918355227710067)
--(axis cs:0.698970004336019,0.918346742101639)
--(axis cs:0,0.91811893117754)
--(axis cs:-0.301029995663981,0.917123753945531)
--cycle;

\path [draw=color6, fill=color6, opacity=0.1, line width=1pt]
(axis cs:2.47712125471966,0.921030340347165)
--(axis cs:2.47712125471966,0.78397041577221)
--(axis cs:2.95424250943932,0.914602584153709)
--(axis cs:3.55630250076729,0.915846302154584)
--(axis cs:3.55630250076729,0.92173286975299)
--(axis cs:3.55630250076729,0.92173286975299)
--(axis cs:2.95424250943932,0.919351074760211)
--(axis cs:2.47712125471966,0.921030340347165)
--cycle;

\path [draw=white!58.0392156862745!black, fill=white!58.0392156862745!black, opacity=0.1, line width=1pt]
(axis cs:2.47712125471966,0.920836597012775)
--(axis cs:2.47712125471966,0.915699347779978)
--(axis cs:2.95424250943932,0.918970155014227)
--(axis cs:3.55630250076729,0.920512196290061)
--(axis cs:3.55630250076729,0.926250467656733)
--(axis cs:3.55630250076729,0.926250467656733)
--(axis cs:2.95424250943932,0.924816856374335)
--(axis cs:2.47712125471966,0.920836597012775)
--cycle;

\path [draw=color7, fill=color7, opacity=0.1, line width=1pt]
(axis cs:-0.301029995663981,0.891715915267603)
--(axis cs:-0.301029995663981,0.879641369418268)
--(axis cs:0,0.879708937300195)
--(axis cs:0.698970004336019,0.879890351007487)
--(axis cs:1.17609125905568,0.879888713969838)
--(axis cs:1.47712125471966,0.879888713969838)
--(axis cs:1.77815125038364,0.879753836575239)
--(axis cs:2.47712125471966,0.879514044058666)
--(axis cs:2.95424250943932,0.879753836575239)
--(axis cs:3.55630250076729,0.879885342034973)
--(axis cs:4.15836249209525,0.880023591364437)
--(axis cs:4.15836249209525,0.892075653699615)
--(axis cs:4.15836249209525,0.892075653699615)
--(axis cs:3.55630250076729,0.891726106628322)
--(axis cs:2.95424250943932,0.892075653699615)
--(axis cs:2.47712125471966,0.892075653699615)
--(axis cs:1.77815125038364,0.892210531094214)
--(axis cs:1.47712125471966,0.892210531094214)
--(axis cs:1.17609125905568,0.892210531094214)
--(axis cs:0.698970004336019,0.891873024311176)
--(axis cs:0,0.892154899779798)
--(axis cs:-0.301029995663981,0.891715915267603)
--cycle;

\path [draw=color8, fill=color8, opacity=0.1, line width=1pt]
(axis cs:2.47712125471966,0.919799968897112)
--(axis cs:2.47712125471966,0.913832264545252)
--(axis cs:2.95424250943932,0.913218167272791)
--(axis cs:3.55630250076729,0.914737456826579)
--(axis cs:3.55630250076729,0.918112420924641)
--(axis cs:3.55630250076729,0.918112420924641)
--(axis cs:2.95424250943932,0.920391100773614)
--(axis cs:2.47712125471966,0.919799968897112)
--cycle;

\addplot [line width=1.5pt, color0, mystyle]
table {%
1.77815125038364 0.928264620998406
2.47712125471966 0.930171999225587
2.95424250943932 0.929924709103303
3.55630250076729 0.928987462055996
};
\addplot [line width=1.5pt, color1, , mystyle]
table {%
1.77815125038364 0.926758741556529
2.47712125471966 0.928481551643642
2.95424250943932 0.928395117120304
3.55630250076729 0.929668812423112
};
\addplot [line width=1.5pt, color2, , mystyle]
table {%
0.698970004336019 0.885970018027614
1.17609125905568 0.910082814724813
1.47712125471966 0.918285807212785
1.77815125038364 0.919136632093855
2.47712125471966 0.917881620748201
2.95424250943932 0.920201899821771
3.55630250076729 0.919578772245967
};
\addplot [line width=1.5pt, color4, , mystyle]
table {%
1.77815125038364 0.908220706457505
2.47712125471966 0.922532334275284
2.95424250943932 0.923212021965333
3.55630250076729 0.924115174877871
};
\addplot [line width=1.5pt,color3, dashed, mystyle, mark size=5, mark=mystar]
table {%
0 0.933527920918235
};

\addplot[line width=1.5pt, color3, dashed, no marks]
table {
-0.259637310505756 0.933527920918235
4.15836249209525 0.933527920918235
};
\addplot [line width=1.5pt, color5, , mystyle]
table {%
-0.301029995663981 0.914874314683732
0 0.915748260075884
0.698970004336019 0.916342161061946
1.17609125905568 0.916316610171142
1.47712125471966 0.916334893407843
1.77815125038364 0.916436985372796
2.47712125471966 0.916505972822801
2.95424250943932 0.917169810815256
3.55630250076729 0.916653451056247
4.15836249209525 0.916653451056247
};
\addplot [line width=1.5pt, color6, , mystyle]
table {%
2.47712125471966 0.873951134521789
2.95424250943932 0.917131742144791
3.55630250076729 0.918819623218716
};
\addplot [line width=1.5pt, white!58.0392156862745!black, , mystyle]
table {%
2.47712125471966 0.918634815718808
2.95424250943932 0.922078318687442
3.55630250076729 0.923618474066103
};
\addplot [line width=1.5pt, color7, , mystyle]
table {%
-0.301029995663981 0.886783756594055
0 0.886836278154124
0.698970004336019 0.886986162450209
1.17609125905568 0.886981025042502
1.47712125471966 0.886981025042502
1.77815125038364 0.886981025042502
2.47712125471966 0.886981025042502
2.95424250943932 0.886981025042502
3.55630250076729 0.886981025042502
4.15836249209525 0.886981025042502
};
\addplot [line width=1.5pt, color8, , mystyle]
table {%
2.47712125471966 0.917255223599265
2.95424250943932 0.917176008543259
3.55630250076729 0.91656542462931
};
\end{axis}

\end{tikzpicture}


==> figures/tabular_results/numerical_roc_over_time/roc_raks_tabular.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}


\begin{axis}[
height=4.5cm,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=none},
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
width=\textwidth,
x grid style={white!69.0196078431373!black},
xlabel={Given Time Budget},
xmin=0, xmax=3.55630250076729,
xtick style={color=black},
xtick={0,0.698970004336019,1.47712125471966,2.47712125471966,3.55630250076729},
xticklabels={1s,5s,30s,5min,1h},
y grid style={white!69.0196078431373!black},
ylabel={Mean ROC AUC Rank},
ymin=1, ymax=10,
ytick style={color=black},
ytick={1,2,3,4,5,6,7,8,9,10},
mystylepalette
]
\path [draw=color0, fill=color0, opacity=0.1, line width=1pt]
(axis cs:1.77815125038364,3.37777777777778)
--(axis cs:1.77815125038364,2.91111111111111)
--(axis cs:2.47712125471966,3.16097222222222)
--(axis cs:2.95424250943932,2.97222222222222)
--(axis cs:3.55630250076729,3.71111111111111)
--(axis cs:3.55630250076729,3.91111111111111)
--(axis cs:3.55630250076729,3.91111111111111)
--(axis cs:2.95424250943932,3.88888888888889)
--(axis cs:2.47712125471966,3.91111111111111)
--(axis cs:1.77815125038364,3.37777777777778)
--cycle;

\path [draw=color1, fill=color1, opacity=0.1, line width=1pt]
(axis cs:1.77815125038364,3.23902777777778)
--(axis cs:1.77815125038364,2.89444444444444)
--(axis cs:2.47712125471966,3.28888888888889)
--(axis cs:2.95424250943932,3.45555555555556)
--(axis cs:3.55630250076729,3.34444444444444)
--(axis cs:3.55630250076729,3.88458333333333)
--(axis cs:3.55630250076729,3.88458333333333)
--(axis cs:2.95424250943932,3.99569444444444)
--(axis cs:2.47712125471966,4.08888888888889)
--(axis cs:1.77815125038364,3.23902777777778)
--cycle;

\path [draw=color2, fill=color2, opacity=0.1, line width=1pt]
(axis cs:0.698970004336019,2.92222222222222)
--(axis cs:0.698970004336019,2.71666666666667)
--(axis cs:1.17609125905568,3.42208333333333)
--(axis cs:1.47712125471966,3.34444444444444)
--(axis cs:1.77815125038364,4.61666666666667)
--(axis cs:2.47712125471966,6.30555555555556)
--(axis cs:2.95424250943932,6.03888888888889)
--(axis cs:3.55630250076729,6.17777777777778)
--(axis cs:3.55630250076729,6.92777777777778)
--(axis cs:3.55630250076729,6.92777777777778)
--(axis cs:2.95424250943932,6.72777777777778)
--(axis cs:2.47712125471966,6.77777777777778)
--(axis cs:1.77815125038364,4.92777777777778)
--(axis cs:1.47712125471966,3.78333333333333)
--(axis cs:1.17609125905568,3.58888888888889)
--(axis cs:0.698970004336019,2.92222222222222)
--cycle;

\path [draw=color4, fill=color4, opacity=0.1, line width=1pt]
(axis cs:1.77815125038364,4.45)
--(axis cs:1.77815125038364,3.85472222222222)
--(axis cs:2.47712125471966,5.21111111111111)
--(axis cs:2.95424250943932,5.29444444444444)
--(axis cs:3.55630250076729,5.58888888888889)
--(axis cs:3.55630250076729,5.85)
--(axis cs:3.55630250076729,5.85)
--(axis cs:2.95424250943932,6.02236111111111)
--(axis cs:2.47712125471966,5.77263888888889)
--(axis cs:1.77815125038364,4.45)
--cycle;

\path [draw=color3, fill=color3, opacity=0.1, line width=1pt]
(axis cs:0,1.28888888888889)
--(axis cs:0,1.20555555555556)
--(axis cs:0.698970004336019,1.2)
--(axis cs:1.17609125905568,1.39444444444444)
--(axis cs:1.47712125471966,1.5)
--(axis cs:1.77815125038364,2.01111111111111)
--(axis cs:2.47712125471966,2.52777777777778)
--(axis cs:2.95424250943932,2.71666666666667)
--(axis cs:3.55630250076729,2.61111111111111)
--(axis cs:3.55630250076729,3.03347222222222)
--(axis cs:3.55630250076729,3.03347222222222)
--(axis cs:2.95424250943932,3.02777777777778)
--(axis cs:2.47712125471966,2.78333333333333)
--(axis cs:1.77815125038364,2.23333333333333)
--(axis cs:1.47712125471966,1.66666666666667)
--(axis cs:1.17609125905568,1.63888888888889)
--(axis cs:0.698970004336019,1.32777777777778)
--(axis cs:0,1.28888888888889)
--cycle;

\path [draw=color5, fill=color5, opacity=0.1, line width=1pt]
(axis cs:0,1.98333333333333)
--(axis cs:0,1.87777777777778)
--(axis cs:0.698970004336019,2.21666666666667)
--(axis cs:1.17609125905568,2.77222222222222)
--(axis cs:1.47712125471966,3.15555555555556)
--(axis cs:1.77815125038364,4.08333333333333)
--(axis cs:2.47712125471966,5.83333333333333)
--(axis cs:2.95424250943932,5.94444444444444)
--(axis cs:3.55630250076729,5.99416666666667)
--(axis cs:4.15836249209525,5.98305555555555)
--(axis cs:4.15836249209525,6.61666666666667)
--(axis cs:4.15836249209525,6.61666666666667)
--(axis cs:3.55630250076729,6.65)
--(axis cs:2.95424250943932,6.54444444444444)
--(axis cs:2.47712125471966,6.58333333333333)
--(axis cs:1.77815125038364,4.59444444444444)
--(axis cs:1.47712125471966,3.42222222222222)
--(axis cs:1.17609125905568,3.00555555555556)
--(axis cs:0.698970004336019,2.4)
--(axis cs:0,1.98333333333333)
--cycle;

\path [draw=color6, fill=color6, opacity=0.1, line width=1pt]
(axis cs:2.47712125471966,6.71111111111111)
--(axis cs:2.47712125471966,5.32222222222222)
--(axis cs:2.95424250943932,5.86666666666667)
--(axis cs:3.55630250076729,5.53888888888889)
--(axis cs:3.55630250076729,6.12222222222222)
--(axis cs:3.55630250076729,6.12222222222222)
--(axis cs:2.95424250943932,6.39444444444444)
--(axis cs:2.47712125471966,6.71111111111111)
--cycle;

\path [draw=white!58.0392156862745!black, fill=white!58.0392156862745!black, opacity=0.1, line width=1pt]
(axis cs:2.47712125471966,6.07222222222222)
--(axis cs:2.47712125471966,5.37222222222222)
--(axis cs:2.95424250943932,4.85)
--(axis cs:3.55630250076729,4.7)
--(axis cs:3.55630250076729,5.15555555555556)
--(axis cs:3.55630250076729,5.15555555555556)
--(axis cs:2.95424250943932,5.55555555555556)
--(axis cs:2.47712125471966,6.07222222222222)
--cycle;

\path [draw=color7, fill=color7, opacity=0.1, line width=1pt]
(axis cs:0,2.85)
--(axis cs:0,2.8)
--(axis cs:0.698970004336019,3.56111111111111)
--(axis cs:1.17609125905568,4.46111111111111)
--(axis cs:1.47712125471966,4.99444444444444)
--(axis cs:1.77815125038364,6.21666666666667)
--(axis cs:2.47712125471966,8.71111111111111)
--(axis cs:2.95424250943932,8.90555555555556)
--(axis cs:3.55630250076729,8.90555555555556)
--(axis cs:4.15836249209525,8.91097222222222)
--(axis cs:4.15836249209525,9.37222222222222)
--(axis cs:4.15836249209525,9.37222222222222)
--(axis cs:3.55630250076729,9.37222222222222)
--(axis cs:2.95424250943932,9.33361111111111)
--(axis cs:2.47712125471966,9.22791666666667)
--(axis cs:1.77815125038364,6.55)
--(axis cs:1.47712125471966,5.17777777777778)
--(axis cs:1.17609125905568,4.5725)
--(axis cs:0.698970004336019,3.67222222222222)
--(axis cs:0,2.85)
--cycle;

\path [draw=color8, fill=color8, opacity=0.1, line width=1pt]
(axis cs:2.47712125471966,6.48888888888889)
--(axis cs:2.47712125471966,6.00513888888889)
--(axis cs:2.95424250943932,5.95)
--(axis cs:3.55630250076729,6.07222222222222)
--(axis cs:3.55630250076729,6.46111111111111)
--(axis cs:3.55630250076729,6.46111111111111)
--(axis cs:2.95424250943932,6.41666666666667)
--(axis cs:2.47712125471966,6.48888888888889)
--cycle;

\addplot [line width=1.5pt, color0, mystyle]
table {%
1.77815125038364 3.17222222222222
2.47712125471966 3.50555555555556
2.95424250943932 3.39444444444444
3.55630250076729 3.81666666666667
};
\addplot [line width=1.5pt, color1, mystyle]
table {%
1.77815125038364 3.06666666666667
2.47712125471966 3.67777777777778
2.95424250943932 3.73333333333333
3.55630250076729 3.60555555555556
};
\addplot [line width=1.5pt, color2, mystyle]
table {%
0.698970004336019 2.8
1.17609125905568 3.51111111111111
1.47712125471966 3.57777777777778
1.77815125038364 4.76111111111111
2.47712125471966 6.51111111111111
2.95424250943932 6.40555555555556
3.55630250076729 6.57777777777778
};
\addplot [line width=1.5pt, color4, mystyle]
table {%
1.77815125038364 4.15
2.47712125471966 5.50555555555556
2.95424250943932 5.66111111111111
3.55630250076729 5.69444444444444
};
\addplot [line width=1.5pt, color3, mystyle]
table {%
0 1.23888888888889
0.698970004336019 1.26666666666667
1.17609125905568 1.51666666666667
1.47712125471966 1.58333333333333
1.77815125038364 2.12222222222222
2.47712125471966 2.65555555555556
2.95424250943932 2.9
3.55630250076729 2.82777777777778
};
\addplot [line width=1.5pt, color5, mystyle]
table {%
0 1.93333333333333
0.698970004336019 2.32222222222222
1.17609125905568 2.9
1.47712125471966 3.3
1.77815125038364 4.34444444444444
2.47712125471966 6.21111111111111
2.95424250943932 6.25
3.55630250076729 6.28333333333333
4.15836249209525 6.28333333333333
};
\addplot [line width=1.5pt, color6, mystyle]
table {%
2.47712125471966 6.00555555555556
2.95424250943932 6.11111111111111
3.55630250076729 5.83888888888889
};
\addplot [line width=1.5pt, white!58.0392156862745!black, mystyle]
table {%
2.47712125471966 5.72222222222222
2.95424250943932 5.28333333333333
3.55630250076729 4.92777777777778
};
\addplot [line width=1.5pt, color7, mystyle]
table {%
0 2.82777777777778
0.698970004336019 3.61111111111111
1.17609125905568 4.51666666666667
1.47712125471966 5.07777777777778
1.77815125038364 6.38333333333333
2.47712125471966 8.96666666666667
2.95424250943932 9.13888888888889
3.55630250076729 9.13333333333333
4.15836249209525 9.13333333333333
};
\addplot [line width=1.5pt, color8, mystyle]
table {%
2.47712125471966 6.23888888888889
2.95424250943932 6.12222222222222
3.55630250076729 6.29444444444444
};
\end{axis}

\end{tikzpicture}


==> figures/tabular_results/numerical_roc_over_time/roc_wins_tabular.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\begin{axis}[
height=4.5cm,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=none},
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
width=\textwidth,
x grid style={white!69.0196078431373!black},
xlabel={Given Time Budget},
xmin=0, xmax=3.55630250076729,
xtick style={color=black},
xtick={0,0.698970004336019,1.47712125471966,2.47712125471966,3.55630250076729},
xticklabels={1s,5s,30s,5min,1h},
y grid style={white!69.0196078431373!black},
ylabel={ROC AUC Wins},
ymin=0, ymax=15,
ytick style={color=black},
ytick={0,2,4,6,8,10,12,14,16},
mystylepalette
]
\path [draw=color0, fill=color0, opacity=0.1, line width=1pt]
(axis cs:1.77815125038364,3.8)
--(axis cs:1.77815125038364,1)
--(axis cs:2.47712125471966,2)
--(axis cs:2.95424250943932,1.2)
--(axis cs:3.55630250076729,0.6)
--(axis cs:3.55630250076729,2)
--(axis cs:3.55630250076729,2)
--(axis cs:2.95424250943932,2.4)
--(axis cs:2.47712125471966,3.4)
--(axis cs:1.77815125038364,3.8)
--cycle;

\path [draw=color1, fill=color1, opacity=0.1, line width=1pt]
(axis cs:1.77815125038364,3.8)
--(axis cs:1.77815125038364,1.8)
--(axis cs:2.47712125471966,2.2)
--(axis cs:2.95424250943932,4)
--(axis cs:3.55630250076729,3.4)
--(axis cs:3.55630250076729,4.6)
--(axis cs:3.55630250076729,4.6)
--(axis cs:2.95424250943932,4.6)
--(axis cs:2.47712125471966,3.8)
--(axis cs:1.77815125038364,3.8)
--cycle;

\path [draw=color2, fill=color2, opacity=0.1, line width=1pt]
(axis cs:0.698970004336019,1.4)
--(axis cs:0.698970004336019,0)
--(axis cs:1.17609125905568,0)
--(axis cs:1.47712125471966,0)
--(axis cs:1.77815125038364,0)
--(axis cs:2.47712125471966,0)
--(axis cs:2.95424250943932,0)
--(axis cs:3.55630250076729,0)
--(axis cs:3.55630250076729,0)
--(axis cs:3.55630250076729,0)
--(axis cs:2.95424250943932,0.6)
--(axis cs:2.47712125471966,0.6)
--(axis cs:1.77815125038364,1.4)
--(axis cs:1.47712125471966,1.2)
--(axis cs:1.17609125905568,0.8)
--(axis cs:0.698970004336019,1.4)
--cycle;

\path [draw=color4, fill=color4, opacity=0.1, line width=1pt]
(axis cs:1.77815125038364,1.6)
--(axis cs:1.77815125038364,0.4)
--(axis cs:2.47712125471966,0.2)
--(axis cs:2.95424250943932,0)
--(axis cs:3.55630250076729,0)
--(axis cs:3.55630250076729,0.6)
--(axis cs:3.55630250076729,0.6)
--(axis cs:2.95424250943932,0.8)
--(axis cs:2.47712125471966,1.4)
--(axis cs:1.77815125038364,1.6)
--cycle;

\path [draw=color3, fill=color3, opacity=0.1, line width=1pt]
(axis cs:0,14.6)
--(axis cs:0,12.2)
--(axis cs:0.698970004336019,12.2)
--(axis cs:1.17609125905568,8.4)
--(axis cs:1.47712125471966,9.8)
--(axis cs:1.77815125038364,5.2)
--(axis cs:2.47712125471966,2.6)
--(axis cs:2.95424250943932,3.4)
--(axis cs:3.55630250076729,4.2)
--(axis cs:3.55630250076729,6.6)
--(axis cs:3.55630250076729,6.6)
--(axis cs:2.95424250943932,5.4)
--(axis cs:2.47712125471966,4.8)
--(axis cs:1.77815125038364,6)
--(axis cs:1.47712125471966,11)
--(axis cs:1.17609125905568,11.6)
--(axis cs:0.698970004336019,14.6)
--(axis cs:0,14.6)
--cycle;

\path [draw=color5, fill=color5, opacity=0.1, line width=1pt]
(axis cs:0,1.8)
--(axis cs:0,0.6)
--(axis cs:0.698970004336019,0.2)
--(axis cs:1.17609125905568,0.2)
--(axis cs:1.47712125471966,0.2)
--(axis cs:1.77815125038364,0.2)
--(axis cs:2.47712125471966,0)
--(axis cs:2.95424250943932,0)
--(axis cs:3.55630250076729,0)
--(axis cs:4.15836249209525,0)
--(axis cs:4.15836249209525,1.2)
--(axis cs:4.15836249209525,1.2)
--(axis cs:3.55630250076729,1.2)
--(axis cs:2.95424250943932,1.8)
--(axis cs:2.47712125471966,1.2)
--(axis cs:1.77815125038364,2.2)
--(axis cs:1.47712125471966,2.2)
--(axis cs:1.17609125905568,2.2)
--(axis cs:0.698970004336019,2.6)
--(axis cs:0,1.8)
--cycle;

\path [draw=color6, fill=color6, opacity=0.1, line width=1pt]
(axis cs:2.47712125471966,0.8)
--(axis cs:2.47712125471966,0)
--(axis cs:2.95424250943932,0)
--(axis cs:3.55630250076729,0)
--(axis cs:3.55630250076729,0.8)
--(axis cs:3.55630250076729,0.8)
--(axis cs:2.95424250943932,0)
--(axis cs:2.47712125471966,0.8)
--cycle;

\path [draw=white!58.0392156862745!black, fill=white!58.0392156862745!black, opacity=0.1, line width=1pt]
(axis cs:2.47712125471966,1.4)
--(axis cs:2.47712125471966,0.2)
--(axis cs:2.95424250943932,0.2)
--(axis cs:3.55630250076729,0.4)
--(axis cs:3.55630250076729,1)
--(axis cs:3.55630250076729,1)
--(axis cs:2.95424250943932,1.6)
--(axis cs:2.47712125471966,1.4)
--cycle;

\path [draw=color7, fill=color7, opacity=0.1, line width=1pt]
(axis cs:0,0.6)
--(axis cs:0,0)
--(axis cs:0.698970004336019,0)
--(axis cs:1.17609125905568,0)
--(axis cs:1.47712125471966,0)
--(axis cs:1.77815125038364,0)
--(axis cs:2.47712125471966,0)
--(axis cs:2.95424250943932,0)
--(axis cs:3.55630250076729,0)
--(axis cs:4.15836249209525,0)
--(axis cs:4.15836249209525,0)
--(axis cs:4.15836249209525,0)
--(axis cs:3.55630250076729,0)
--(axis cs:2.95424250943932,0)
--(axis cs:2.47712125471966,0)
--(axis cs:1.77815125038364,0)
--(axis cs:1.47712125471966,0)
--(axis cs:1.17609125905568,0)
--(axis cs:0.698970004336019,0)
--(axis cs:0,0.6)
--cycle;

\path [draw=color8, fill=color8, opacity=0.1, line width=1pt]
(axis cs:2.47712125471966,0.8)
--(axis cs:2.47712125471966,0)
--(axis cs:2.95424250943932,0.2)
--(axis cs:3.55630250076729,0)
--(axis cs:3.55630250076729,0.8)
--(axis cs:3.55630250076729,0.8)
--(axis cs:2.95424250943932,1.4)
--(axis cs:2.47712125471966,0.8)
--cycle;

\addplot [line width=1.5pt, color0, mystyle]
table {%
1.77815125038364 2.2
2.47712125471966 2.6
2.95424250943932 1.8
3.55630250076729 1.4
};
\addplot [line width=1.5pt, color1, mystyle]
table {%
1.77815125038364 2.8
2.47712125471966 3
2.95424250943932 4.2
3.55630250076729 4
};
\addplot [line width=1.5pt, color2, mystyle]
table {%
0.698970004336019 0.6
1.17609125905568 0.4
1.47712125471966 0.4
1.77815125038364 0.6
2.47712125471966 0.2
2.95424250943932 0.2
3.55630250076729 0
};
\addplot [line width=1.5pt, color4, mystyle]
table {%
1.77815125038364 1
2.47712125471966 0.8
2.95424250943932 0.4
3.55630250076729 0.2
};
\addplot [line width=1.5pt, color3, mystyle]
table {%
0 13.4
0.698970004336019 13.2
1.17609125905568 10
1.47712125471966 10.6
1.77815125038364 5.6
2.47712125471966 3.8
2.95424250943932 4.4
3.55630250076729 5.2
};
\addplot [line width=1.5pt, color5, mystyle]
table {%
0 1.2
0.698970004336019 1.2
1.17609125905568 1.2
1.47712125471966 1.2
1.77815125038364 1.2
2.47712125471966 0.6
2.95424250943932 0.6
3.55630250076729 0.4
4.15836249209525 0.4
};
\addplot [line width=1.5pt, color6, mystyle]
table {%
2.47712125471966 0.4
2.95424250943932 0
3.55630250076729 0.4
};
\addplot [line width=1.5pt, white!58.0392156862745!black, mystyle]
table {%
2.47712125471966 0.8
2.95424250943932 0.8
3.55630250076729 0.8
};
\addplot [line width=1.5pt, color7, mystyle]
table {%
0 0.2
0.698970004336019 0
1.17609125905568 0
1.47712125471966 0
1.77815125038364 0
2.47712125471966 0
2.95424250943932 0
3.55630250076729 0
4.15836249209525 0
};
\addplot [line width=1.5pt, color8, mystyle]
table {%
2.47712125471966 0.4
2.95424250943932 0.8
3.55630250076729 0.4
};
\end{axis}

\end{tikzpicture}


==> figures/tabular_results/roc_over_time.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}


\begin{axis}[
height=5cm,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.09,0.5)},
  anchor=west,
  draw=white!80!black
},
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
width=\textwidth,
x grid style={white!69.0196078431373!black},
xlabel={Given Time Budget},
xmin=0, xmax=3.55630250076729,
xtick style={color=black},
xtick={0,0.698970004336019,1.47712125471966,1.77815125038364,2.47712125471966,2.95424250943932,3.55630250076729},
xticklabels={1s,5s,30s,,5min,,1h},
y grid style={white!69.0196078431373!black},
ylabel={Mean ROC AUC},
ymin=0.84, ymax=0.9,
ytick style={color=black},
ytick={0.84,0.85,0.86,0.87,0.88,0.89,0.9},
mystylepalette
]
\path [draw=color0, fill=color0, opacity=0.1, line width=1pt]
(axis cs:-0.301029995663981,0.851774686366125)
--(axis cs:-0.301029995663981,0.84546206426594)
--(axis cs:0,0.845326795656653)
--(axis cs:0.698970004336019,0.845383235456442)
--(axis cs:1.17609125905568,0.845564307841975)
--(axis cs:1.47712125471966,0.845564307841975)
--(axis cs:1.77815125038364,0.845380153011818)
--(axis cs:2.47712125471966,0.845708020003467)
--(axis cs:2.95424250943932,0.845374077496175)
--(axis cs:3.55630250076729,0.845564307841975)
--(axis cs:4.15836249209525,0.845564307841975)
--(axis cs:4.15836249209525,0.851657480559809)
--(axis cs:4.15836249209525,0.851657480559809)
--(axis cs:3.55630250076729,0.851420535449724)
--(axis cs:2.95424250943932,0.851659215943153)
--(axis cs:2.47712125471966,0.851299720437701)
--(axis cs:1.77815125038364,0.851420535449724)
--(axis cs:1.47712125471966,0.851657480559809)
--(axis cs:1.17609125905568,0.851299720437701)
--(axis cs:0.698970004336019,0.851660563004433)
--(axis cs:0,0.851418273805823)
--(axis cs:-0.301029995663981,0.851774686366125)
--cycle;

\path [draw=color1, fill=color1, opacity=0.1, line width=1pt]
(axis cs:2.47712125471966,0.883827609438424)
--(axis cs:2.47712125471966,0.87665887652753)
--(axis cs:2.95424250943932,0.881988689005087)
--(axis cs:3.55630250076729,0.88092337637634)
--(axis cs:3.55630250076729,0.884076707508918)
--(axis cs:3.55630250076729,0.884076707508918)
--(axis cs:2.95424250943932,0.884430919089743)
--(axis cs:2.47712125471966,0.883827609438424)
--cycle;

\path [draw=color2, fill=color2, opacity=0.1, line width=1pt]
(axis cs:-0.301029995663981,0.88082087142524)
--(axis cs:-0.301029995663981,0.876966275004368)
--(axis cs:0,0.877668107016828)
--(axis cs:0.698970004336019,0.877356325215208)
--(axis cs:1.17609125905568,0.879630332668149)
--(axis cs:1.47712125471966,0.879984720988728)
--(axis cs:1.77815125038364,0.877889891875802)
--(axis cs:2.47712125471966,0.878677277428363)
--(axis cs:2.95424250943932,0.878479325301119)
--(axis cs:3.55630250076729,0.879222496828636)
--(axis cs:4.15836249209525,0.879221952141493)
--(axis cs:4.15836249209525,0.882176525941397)
--(axis cs:4.15836249209525,0.882176525941397)
--(axis cs:3.55630250076729,0.882176897718576)
--(axis cs:2.95424250943932,0.882978412144487)
--(axis cs:2.47712125471966,0.882813960441235)
--(axis cs:1.77815125038364,0.883125802427746)
--(axis cs:1.47712125471966,0.882789583509337)
--(axis cs:1.17609125905568,0.883282276729467)
--(axis cs:0.698970004336019,0.881088768436843)
--(axis cs:0,0.881517336124673)
--(axis cs:-0.301029995663981,0.88082087142524)
--cycle;

%\path [draw=color3, fill=color3, opacity=0.1, line width=1pt]
%(axis cs:0,0.894173438210163)
%--(axis cs:0,0.890247825650272)
%--(axis cs:0.698970004336019,0.891817482216982)
%--(axis cs:1.17609125905568,0.891894997922816)
%--(axis cs:1.47712125471966,0.891894997922816)
%--(axis cs:1.77815125038364,0.892251486418647)
%--(axis cs:2.47712125471966,0.891894997922816)
%--(axis cs:2.95424250943932,0.891817482216982)
%--(axis cs:3.55630250076729,0.891817482216982)
%--(axis cs:3.55630250076729,0.896386351336842)
%--(axis cs:3.55630250076729,0.896386351336842)
%--(axis cs:2.95424250943932,0.89630928194841)
%--(axis cs:2.47712125471966,0.896386797654244)
%--(axis cs:1.77815125038364,0.896404204032912)
%--(axis cs:1.47712125471966,0.896404204032912)
%--(axis cs:1.17609125905568,0.896404204032912)
%--(axis cs:0.698970004336019,0.896404204032912)
%--(axis cs:0,0.894173438210163)
%--cycle;

\path [draw=color4, fill=color4, opacity=0.1, line width=1pt]
(axis cs:2.47712125471966,0.88644655407009)
--(axis cs:2.47712125471966,0.882209843651881)
--(axis cs:2.95424250943932,0.885811001121318)
--(axis cs:3.55630250076729,0.888504726369468)
--(axis cs:3.55630250076729,0.891001615663909)
--(axis cs:3.55630250076729,0.891001615663909)
--(axis cs:2.95424250943932,0.889818485090452)
--(axis cs:2.47712125471966,0.88644655407009)
--cycle;

\path [draw=color5, fill=color5, opacity=0.1, line width=1pt]
(axis cs:2.47712125471966,0.876530927047072)
--(axis cs:2.47712125471966,0.872247004117229)
--(axis cs:2.95424250943932,0.873668891825366)
--(axis cs:3.55630250076729,0.872289844074728)
--(axis cs:3.55630250076729,0.876719273163762)
--(axis cs:3.55630250076729,0.876719273163762)
--(axis cs:2.95424250943932,0.87528791515866)
--(axis cs:2.47712125471966,0.876530927047072)
--cycle;

\path [draw=color6, fill=color6, opacity=0.1, line width=1pt]
(axis cs:0.698970004336019,0.876183707401986)
--(axis cs:0.698970004336019,0.847425864278369)
--(axis cs:1.17609125905568,0.871829538471684)
--(axis cs:1.47712125471966,0.879952462545167)
--(axis cs:1.77815125038364,0.881014416943684)
--(axis cs:2.47712125471966,0.880833101178994)
--(axis cs:2.95424250943932,0.882185660359416)
--(axis cs:3.55630250076729,0.881618752105618)
--(axis cs:3.55630250076729,0.88624104185261)
--(axis cs:3.55630250076729,0.88624104185261)
--(axis cs:2.95424250943932,0.886392602775065)
--(axis cs:2.47712125471966,0.885556640874707)
--(axis cs:1.77815125038364,0.88507200159766)
--(axis cs:1.47712125471966,0.884685716950512)
--(axis cs:1.17609125905568,0.881589403399291)
--(axis cs:0.698970004336019,0.876183707401986)
--cycle;

\path [draw=white!49.8039215686275!black, fill=white!49.8039215686275!black, opacity=0.1, line width=1pt]
(axis cs:1.77815125038364,0.890471532754576)
--(axis cs:1.77815125038364,0.864241107612881)
--(axis cs:2.47712125471966,0.887006298497748)
--(axis cs:2.95424250943932,0.888441490524055)
--(axis cs:3.55630250076729,0.889346651211458)
--(axis cs:3.55630250076729,0.89252215867725)
--(axis cs:3.55630250076729,0.89252215867725)
--(axis cs:2.95424250943932,0.891818376753414)
--(axis cs:2.47712125471966,0.891875000634301)
--(axis cs:1.77815125038364,0.890471532754576)
--cycle;

\path [draw=color7, fill=color7, opacity=0.1, line width=1pt]
(axis cs:1.77815125038364,0.893111414770362)
--(axis cs:1.77815125038364,0.889611721098874)
--(axis cs:2.47712125471966,0.89034893037756)
--(axis cs:2.95424250943932,0.890148727219877)
--(axis cs:3.55630250076729,0.891634463208565)
--(axis cs:3.55630250076729,0.897250230364575)
--(axis cs:3.55630250076729,0.897250230364575)
--(axis cs:2.95424250943932,0.896080949308653)
--(axis cs:2.47712125471966,0.895259561305184)
--(axis cs:1.77815125038364,0.893111414770362)
--cycle;

\path [draw=color8, fill=color8, opacity=0.1, line width=1pt]
(axis cs:1.77815125038364,0.892927439016744)
--(axis cs:1.77815125038364,0.889669814062723)
--(axis cs:2.47712125471966,0.894028972164185)
--(axis cs:2.95424250943932,0.893211152737355)
--(axis cs:3.55630250076729,0.892314391045728)
--(axis cs:3.55630250076729,0.896052456455128)
--(axis cs:3.55630250076729,0.896052456455128)
--(axis cs:2.95424250943932,0.896945920851742)
--(axis cs:2.47712125471966,0.896520299810836)
--(axis cs:1.77815125038364,0.892927439016744)
--cycle;


\addplot [line width=1.5pt, color0, mystyle]
table {%
-0.301029995663981 0.848567532034718
0 0.848499307259143
0.698970004336019 0.848599030080287
1.17609125905568 0.848595947635662
1.47712125471966 0.848595947635662
1.77815125038364 0.848595947635662
2.47712125471966 0.848595947635662
2.95424250943932 0.848595947635662
3.55630250076729 0.848595947635662
4.15836249209525 0.848595947635662
};
\addplot [line width=1.5pt, color1, mystyle]
table {%
2.47712125471966 0.880238909883032
2.95424250943932 0.883290183439186
3.55630250076729 0.882495279112758
};
\addplot [line width=1.5pt, color2, mystyle]
table {%
-0.301029995663981 0.878958640639836
0 0.87959272157075
0.698970004336019 0.879454333627791
1.17609125905568 0.881518437987962
1.47712125471966 0.881476001763804
1.77815125038364 0.880440525746266
2.47712125471966 0.880721239071976
2.95424250943932 0.880728868722803
3.55630250076729 0.880555005872882
4.15836249209525 0.880555005872882
};

\addplot [line width=1.5pt,color3, dashed, mystyle, mark size=5, mark=mystar]
table {%
0 0.894327845225779
};

\addplot[line width=1.5pt, color3, dashed, no marks]
table {
-0.259637310505756 0.894315314438913
4.15836249209525 0.894315314438913
};

%\addplot [line width=1.5pt,color3, dashed, %mystyle, mark size=5, mark=mystar]
%table {%
%1.38 0.894327845225779
%};

%\addplot [line width=1.5pt, color3, mystyle]
%table {%
%0 0.892475795987666
%0.698970004336019 0.894327845225779
%1.17609125905568 0.894327845225779
%1.47712125471966 0.894327845225779
%1.77815125038364 0.894327845225779
%2.47712125471966 0.894327845225779
%2.95424250943932 0.894327845225779
%3.55630250076729 0.894327845225779
%};
\addplot [line width=1.5pt, color4, mystyle]
table {%
2.47712125471966 0.884228232785994
2.95424250943932 0.887646395012256
3.55630250076729 0.889753171016689
};
\addplot [line width=1.5pt, color5, mystyle]
table {%
2.47712125471966 0.874389548791146
2.95424250943932 0.874478403492013
3.55630250076729 0.8741209739501
};
\addplot [line width=1.5pt, color6, mystyle]
table {%
0.698970004336019 0.862725757384273
1.17609125905568 0.876953131972633
1.47712125471966 0.882154123470197
1.77815125038364 0.883043209270672
2.47712125471966 0.883156065781848
2.95424250943932 0.884366439388267
3.55630250076729 0.883964351065415
};
\addplot [line width=1.5pt, white!49.8039215686275!black, mystyle]
table {%
1.77815125038364 0.880650140098799
2.47712125471966 0.889409687710586
2.95424250943932 0.890420852380235
3.55630250076729 0.890934404944354
};
\addplot [line width=1.5pt, color7, mystyle]
table {%
1.77815125038364 0.891354662376652
2.47712125471966 0.892972516482545
2.95424250943932 0.893491347562434
3.55630250076729 0.894681940943967
};
\addplot [line width=1.5pt, color8, mystyle]
table {%
1.77815125038364 0.891614803077545
2.47712125471966 0.895274635987511
2.95424250943932 0.895078536794549
3.55630250076729 0.894375734273568
};
%\addlegendentry{autosklearn2}
\end{axis}

\end{tikzpicture}


==> figures/tabular_results/roc_over_time_autogluon_roc.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}

\begin{axis}[
height=5cm,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=none},
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
width=\textwidth,
x grid style={white!69.0196078431373!black},
xlabel={Time taken},
xmin=-0.154901959985743, xmax=3.55630250076729,
xtick style={color=black},
xtick={0,0.698970004336019,1.47712125471966,2.47712125471966,3.55630250076729},
xticklabels={1s,5s,30s,5min,1h},
y grid style={white!69.0196078431373!black},
ylabel={Mean ROC AUC},
ymin=0.84, ymax=0.9,
ytick style={color=black},
ytick={0.84,0.85,0.86,0.87,0.88,0.89,0.9},
mystylepalette,
mystylepalette3
]
\path [draw=color0, fill=color0, opacity=0.2, line width=1pt]
(axis cs:-0.199839975903095,0.88082087142524)
--(axis cs:-0.199839975903095,0.876901004643511)
--(axis cs:0.0479853688643741,0.87763940089809)
--(axis cs:1.18027937952275,0.879630332668149)
--(axis cs:1.4791838500742,0.880052066017273)
--(axis cs:1.77921083608647,0.877951197818377)
--(axis cs:2.47739187289038,0.878628517702717)
--(axis cs:2.82835113207052,0.877544537476463)
--(axis cs:3.08301086142996,0.877844001794363)
--(axis cs:4.15836249209525,0.877844001794363)
--(axis cs:4.15836249209525,0.881220228818405)
--(axis cs:4.15836249209525,0.881220228818405)
--(axis cs:3.08301086142996,0.881183617674606)
--(axis cs:2.82835113207052,0.882201790628404)
--(axis cs:2.47739187289038,0.882813960441235)
--(axis cs:1.77921083608647,0.882847227612519)
--(axis cs:1.4791838500742,0.882899937510335)
--(axis cs:1.18027937952275,0.883232849912825)
--(axis cs:0.0479853688643741,0.881517336124673)
--(axis cs:-0.199839975903095,0.88082087142524)
--cycle;

\path [draw=color1, fill=color1, opacity=0.2, line width=1pt]
(axis cs:1.98287641309624,0.867565935490684)
--(axis cs:1.98287641309624,0.841826297118773)
--(axis cs:2.11614603849271,0.851306359309349)
--(axis cs:2.54937777557773,0.867115590111955)
--(axis cs:2.97364144939117,0.869588145182348)
--(axis cs:3.45281623369268,0.866559605094467)
--(axis cs:3.45281623369268,0.878745735157439)
--(axis cs:3.45281623369268,0.878745735157439)
--(axis cs:2.97364144939117,0.876145135852941)
--(axis cs:2.54937777557773,0.874040929106672)
--(axis cs:2.11614603849271,0.867327147030917)
--(axis cs:1.98287641309624,0.867565935490684)
--cycle;

\path [draw=color2, fill=color2, opacity=0.2, line width=1pt]
(axis cs:-0.263622176553163,0.851421129330342)
--(axis cs:-0.263622176553163,0.845248618566101)
--(axis cs:0.0213119125490087,0.845430761348384)
--(axis cs:1.17767733712166,0.845892174833624)
--(axis cs:1.47805444675242,0.845380153011818)
--(axis cs:1.77861866395237,0.845380153011818)
--(axis cs:2.47722510366425,0.845559703971221)
--(axis cs:2.71843610343239,0.84588757096287)
--(axis cs:2.84200693088338,0.845892174833624)
--(axis cs:4.15836249209525,0.845564307841975)
--(axis cs:4.15836249209525,0.851657480559809)
--(axis cs:4.15836249209525,0.851657480559809)
--(axis cs:2.84200693088338,0.851657480559809)
--(axis cs:2.71843610343239,0.851657480559809)
--(axis cs:2.47722510366425,0.851657480559809)
--(axis cs:1.77861866395237,0.851657480559809)
--(axis cs:1.47805444675242,0.851299720437701)
--(axis cs:1.17767733712166,0.851657480559809)
--(axis cs:0.0213119125490087,0.851674230932498)
--(axis cs:-0.263622176553163,0.851421129330342)
--cycle;

\path [draw=color3, fill=color3, opacity=0.2, line width=1pt]
(axis cs:2.51511415029229,0.880982441654035)
--(axis cs:2.51511415029229,0.872067342013688)
--(axis cs:2.516307708041,0.872067342013688)
--(axis cs:2.53124134484949,0.876916871602818)
--(axis cs:2.5538320622438,0.877464132118532)
--(axis cs:2.57081811532557,0.878758335894773)
--(axis cs:2.75809391020289,0.882209843651881)
--(axis cs:3.04951923547228,0.885692567923419)
--(axis cs:3.57020138431559,0.888337769008725)
--(axis cs:3.57020138431559,0.89106850024537)
--(axis cs:3.57020138431559,0.89106850024537)
--(axis cs:3.04951923547228,0.889850973369583)
--(axis cs:2.75809391020289,0.886246621920107)
--(axis cs:2.57081811532557,0.883029158393904)
--(axis cs:2.5538320622438,0.881893875364399)
--(axis cs:2.53124134484949,0.881403867106022)
--(axis cs:2.516307708041,0.880982441654035)
--(axis cs:2.51511415029229,0.880982441654035)
--cycle;

\path [draw=color4, fill=color4, opacity=0.2, line width=1pt]
(axis cs:1.62343879008627,0.854861961696142)
--(axis cs:1.62343879008627,0.79938013447672)
--(axis cs:1.62504232052324,0.803514004400917)
--(axis cs:1.73165427476599,0.853173286715187)
--(axis cs:1.83757686573912,0.863012449014922)
--(axis cs:1.99499710081299,0.864241107612881)
--(axis cs:2.55553811615843,0.886944374786872)
--(axis cs:2.96469916438446,0.888727675751756)
--(axis cs:3.51719440136517,0.889326185525184)
--(axis cs:3.51719440136517,0.89259449061991)
--(axis cs:3.51719440136517,0.89259449061991)
--(axis cs:2.96469916438446,0.891817687426812)
--(axis cs:2.55553811615843,0.891875000634301)
--(axis cs:1.99499710081299,0.890641317448859)
--(axis cs:1.83757686573912,0.888575463220084)
--(axis cs:1.73165427476599,0.883967867469885)
--(axis cs:1.62504232052324,0.859344757839436)
--(axis cs:1.62343879008627,0.854861961696142)
--cycle;

\path [draw=color5, fill=color5, opacity=0.2, line width=1pt]
(axis cs:1.45441391334545,0.726217799933771)
--(axis cs:1.45441391334545,0.698927246317178)
--(axis cs:1.77196725097877,0.889826008242833)
--(axis cs:2.47821762196131,0.894028972164185)
--(axis cs:2.95498308453164,0.893369674143603)
--(axis cs:3.55643520111404,0.892338752331305)
--(axis cs:3.55643520111404,0.895963987549461)
--(axis cs:3.55643520111404,0.895963987549461)
--(axis cs:2.95498308453164,0.896957776214771)
--(axis cs:2.47821762196131,0.896541859318405)
--(axis cs:1.77196725097877,0.892927439016744)
--(axis cs:1.45441391334545,0.726217799933771)
--cycle;

\path [draw=color6, fill=color6, opacity=0.2, line width=1pt]
(axis cs:1.59373927425148,0.818624196802208)
--(axis cs:1.59373927425148,0.800476625148041)
--(axis cs:1.84645781936799,0.889619187471455)
--(axis cs:2.50184329248433,0.83808787377359)
--(axis cs:2.90243937083055,0.874624338887412)
--(axis cs:3.49558069727603,0.867587565236238)
--(axis cs:3.49558069727603,0.895414625390243)
--(axis cs:3.49558069727603,0.895414625390243)
--(axis cs:2.90243937083055,0.895549847177334)
--(axis cs:2.50184329248433,0.875363323262601)
--(axis cs:1.84645781936799,0.89311045518427)
--(axis cs:1.59373927425148,0.818624196802208)
--cycle;

\path [draw=white!49.8039215686275!black, fill=white!49.8039215686275!black, opacity=0.2, line width=1pt]
(axis cs:0,0.89439504261561)
--(axis cs:0,0.89439504261561)
--(axis cs:0,0.89439504261561)
--(axis cs:0,0.89439504261561)
--cycle;

\addplot [line width=1.5pt, color0, mystyle]
table {%
-0.199839975903095 0.878958640639836
0.0479853688643741 0.87959272157075
1.18027937952275 0.881518437987962
1.4791838500742 0.881476001763804
1.77921083608647 0.880440525746266
2.47739187289038 0.880721239071976
2.82835113207052 0.879873237798844
3.08301086142996 0.879445339286423
4.15836249209525 0.879445339286423
};
\addplot [line width=1.5pt, color1, mystyle]
table {%
1.98287641309624 0.855732101078583
2.11614603849271 0.859316753170133
2.54937777557773 0.870746216278504
2.97364144939117 0.873457901005234
3.45281623369268 0.872711710302692
};
\addplot [line width=1.5pt, color2, mystyle]
table {%
-0.263622176553163 0.848567532034718
0.0213119125490087 0.848499307259143
1.17767733712166 0.848595947635662
1.47805444675242 0.848595947635662
1.77861866395237 0.848595947635662
2.47722510366425 0.848595947635662
2.71843610343239 0.848595947635662
2.84200693088338 0.848595947635662
4.15836249209525 0.848595947635662
};
\addplot [line width=1.5pt, color3, mystyle]
table {%
2.51511415029229 0.876815060063553
2.516307708041 0.876815060063553
2.53124134484949 0.879189999231836
2.5538320622438 0.879679003741466
2.57081811532557 0.881077090331246
2.75809391020289 0.884228232785994
3.04951923547228 0.887826659623911
3.57020138431559 0.889737000914158
};
\addplot [line width=1.5pt, color4, mystyle]
table {%
1.62343879008627 0.82689549341097
1.62504232052324 0.829227482820881
1.73165427476599 0.871750000342074
1.83757686573912 0.878834503969637
1.99499710081299 0.880650140098799
2.55553811615843 0.889409687710586
2.96469916438446 0.890295117086117
3.51719440136517 0.890924172101217
};
\addplot [line width=1.5pt, color5, mystyle]
table {%
1.45441391334545 0.709491676932272
1.77196725097877 0.891614803077545
2.47821762196131 0.895274635987511
2.95498308453164 0.895123785752667
3.55643520111404 0.894336131583165
};
\addplot [line width=1.5pt, color6, mystyle]
table {%
1.59373927425148 0.810876706493715
1.84645781936799 0.891354662376652
2.50184329248433 0.8565047896472
2.90243937083055 0.886909420145483
3.49558069727603 0.881501095313241
};
\addplot [line width=1.5pt, white!49.8039215686275!black, dashed, mystyle, mark size=5, mark=mystar]
table {%
0 0.89439504261561
};
\end{axis}

\end{tikzpicture}


==> figures/tabular_results/roc_raks_tabular.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{HTML}{0173b2}
\definecolor{color1}{HTML}{de8f05}
\definecolor{color2}{HTML}{029e73}
\definecolor{color3}{HTML}{d55e00}
\definecolor{color4}{HTML}{cc78bc}
\definecolor{color5}{HTML}{ca9161}
\definecolor{color6}{HTML}{fbafe4}
\definecolor{color7}{HTML}{949494}
\definecolor{color8}{HTML}{ece133}
\definecolor{color9}{HTML}{56b4e9}

\begin{axis}[
height=5cm,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=none},
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
width=\textwidth,
x grid style={white!69.0196078431373!black},
xlabel={Given Time Budget},
xmin=0, xmax=3.55630250076729,
xtick style={color=black},
xtick={0,0.698970004336019,1.47712125471966,1.77815125038364,2.47712125471966,2.95424250943932,3.55630250076729},
xticklabels={1s,5s,30s,,5min,,1h},
y grid style={white!69.0196078431373!black},
ylabel={Mean ROC AUC Rank},
ymin=1, ymax=10,
ytick style={color=black},
ytick={1,2,3,4,5,6,7,8,9,10},
mystylepalette
]
\path [draw=color0, fill=color0, opacity=0.1, line width=1pt]
(axis cs:0,2.80666666666667)
--(axis cs:0,2.78)
--(axis cs:0.698970004336019,3.51666666666667)
--(axis cs:1.17609125905568,4.40333333333333)
--(axis cs:1.47712125471966,4.83666666666667)
--(axis cs:1.77815125038364,6.27)
--(axis cs:2.47712125471966,8.81333333333333)
--(axis cs:2.95424250943932,8.94333333333333)
--(axis cs:3.55630250076729,8.95)
--(axis cs:4.15836249209525,8.95333333333333)
--(axis cs:4.15836249209525,9.17)
--(axis cs:4.15836249209525,9.17)
--(axis cs:3.55630250076729,9.17333333333333)
--(axis cs:2.95424250943932,9.17)
--(axis cs:2.47712125471966,9.10333333333333)
--(axis cs:1.77815125038364,6.54)
--(axis cs:1.47712125471966,5)
--(axis cs:1.17609125905568,4.49666666666667)
--(axis cs:0.698970004336019,3.59666666666667)
--(axis cs:0,2.80666666666667)
--cycle;

\path [draw=color1, fill=color1, opacity=0.1, line width=1pt]
(axis cs:2.47712125471966,6.48675)
--(axis cs:2.47712125471966,5.59666666666667)
--(axis cs:2.95424250943932,5.76666666666667)
--(axis cs:3.55630250076729,5.62333333333333)
--(axis cs:3.55630250076729,5.93333333333333)
--(axis cs:3.55630250076729,5.93333333333333)
--(axis cs:2.95424250943932,5.93333333333333)
--(axis cs:2.47712125471966,6.48675)
--cycle;

\path [draw=color2, fill=color2, opacity=0.1, line width=1pt]
(axis cs:0,1.91666666666667)
--(axis cs:0,1.83333333333333)
--(axis cs:0.698970004336019,2.32)
--(axis cs:1.17609125905568,2.79666666666667)
--(axis cs:1.47712125471966,3.19325)
--(axis cs:1.77815125038364,4.26666666666667)
--(axis cs:2.47712125471966,5.98966666666667)
--(axis cs:2.95424250943932,6.25325)
--(axis cs:3.55630250076729,6.22666666666667)
--(axis cs:4.15836249209525,6.23666666666667)
--(axis cs:4.15836249209525,6.53333333333333)
--(axis cs:4.15836249209525,6.53333333333333)
--(axis cs:3.55630250076729,6.53333333333333)
--(axis cs:2.95424250943932,6.6)
--(axis cs:2.47712125471966,6.59)
--(axis cs:1.77815125038364,4.56675)
--(axis cs:1.47712125471966,3.37)
--(axis cs:1.17609125905568,2.93666666666667)
--(axis cs:0.698970004336019,2.42666666666667)
--(axis cs:0,1.91666666666667)
--cycle;

\path [draw=color3, fill=color3, opacity=0.1, line width=1pt]
(axis cs:0,1.37666666666667)
--(axis cs:0,1.3)
--(axis cs:0.698970004336019,1.38)
--(axis cs:1.17609125905568,1.63333333333333)
--(axis cs:1.47712125471966,1.83333333333333)
--(axis cs:1.77815125038364,2.38658333333333)
--(axis cs:2.47712125471966,3.29666666666667)
--(axis cs:2.95424250943932,3.36)
--(axis cs:3.55630250076729,3.39666666666667)
--(axis cs:3.55630250076729,3.79)
--(axis cs:3.55630250076729,3.79)
--(axis cs:2.95424250943932,3.79666666666667)
--(axis cs:2.47712125471966,3.67666666666667)
--(axis cs:1.77815125038364,2.61666666666667)
--(axis cs:1.47712125471966,1.97666666666667)
--(axis cs:1.17609125905568,1.81666666666667)
--(axis cs:0.698970004336019,1.51666666666667)
--(axis cs:0,1.37666666666667)
--cycle;

\path [draw=color4, fill=color4, opacity=0.1, line width=1pt]
(axis cs:2.47712125471966,5.58)
--(axis cs:2.47712125471966,5.11333333333333)
--(axis cs:2.95424250943932,4.70333333333333)
--(axis cs:3.55630250076729,4.40666666666667)
--(axis cs:3.55630250076729,4.98025)
--(axis cs:3.55630250076729,4.98025)
--(axis cs:2.95424250943932,5.28)
--(axis cs:2.47712125471966,5.58)
--cycle;

\path [draw=color5, fill=color5, opacity=0.1, line width=1pt]
(axis cs:2.47712125471966,6.59333333333333)
--(axis cs:2.47712125471966,6.27333333333333)
--(axis cs:2.95424250943932,6.26)
--(axis cs:3.55630250076729,6.58)
--(axis cs:3.55630250076729,6.76)
--(axis cs:3.55630250076729,6.76)
--(axis cs:2.95424250943932,6.66666666666667)
--(axis cs:2.47712125471966,6.59333333333333)
--cycle;

\path [draw=color6, fill=color6, opacity=0.1, line width=1pt]
(axis cs:0.698970004336019,2.66)
--(axis cs:0.698970004336019,2.54)
--(axis cs:1.17609125905568,3.24)
--(axis cs:1.47712125471966,3.21)
--(axis cs:1.77815125038364,4.34666666666667)
--(axis cs:2.47712125471966,6.00333333333333)
--(axis cs:2.95424250943932,5.94983333333333)
--(axis cs:3.55630250076729,6.01666666666667)
--(axis cs:3.55630250076729,6.57666666666667)
--(axis cs:3.55630250076729,6.57666666666667)
--(axis cs:2.95424250943932,6.50333333333333)
--(axis cs:2.47712125471966,6.40333333333333)
--(axis cs:1.77815125038364,4.64666666666667)
--(axis cs:1.47712125471966,3.55333333333333)
--(axis cs:1.17609125905568,3.40666666666667)
--(axis cs:0.698970004336019,2.66)
--cycle;

\path [draw=white!49.8039215686275!black, fill=white!49.8039215686275!black, opacity=0.1, line width=1pt]
(axis cs:1.77815125038364,3.94)
--(axis cs:1.77815125038364,3.39)
--(axis cs:2.47712125471966,4.77)
--(axis cs:2.95424250943932,5.00325)
--(axis cs:3.55630250076729,4.99666666666667)
--(axis cs:3.55630250076729,5.33666666666667)
--(axis cs:3.55630250076729,5.33666666666667)
--(axis cs:2.95424250943932,5.35)
--(axis cs:2.47712125471966,5.29)
--(axis cs:1.77815125038364,3.94)
--cycle;

\path [draw=color7, fill=color7, opacity=0.1, line width=1pt]
(axis cs:1.77815125038364,3.22666666666667)
--(axis cs:1.77815125038364,2.84333333333333)
--(axis cs:2.47712125471966,3.36)
--(axis cs:2.95424250943932,3.5)
--(axis cs:3.55630250076729,3.27)
--(axis cs:3.55630250076729,3.86333333333333)
--(axis cs:3.55630250076729,3.86333333333333)
--(axis cs:2.95424250943932,3.94008333333333)
--(axis cs:2.47712125471966,4.12333333333333)
--(axis cs:1.77815125038364,3.22666666666667)
--cycle;

\path [draw=color8, fill=color8, opacity=0.1, line width=1pt]
(axis cs:1.77815125038364,3.58)
--(axis cs:1.77815125038364,3.28666666666667)
--(axis cs:2.47712125471966,3.22)
--(axis cs:2.95424250943932,3.08325)
--(axis cs:3.55630250076729,3.66)
--(axis cs:3.55630250076729,3.82)
--(axis cs:3.55630250076729,3.82)
--(axis cs:2.95424250943932,3.71333333333333)
--(axis cs:2.47712125471966,3.57)
--(axis cs:1.77815125038364,3.58)
--cycle;

\addplot [line width=1.5pt, color0, mystyle, forget plot]
table {%
0 2.79333333333333
0.698970004336019 3.56
1.17609125905568 4.44666666666667
1.47712125471966 4.93666666666667
1.77815125038364 6.42
2.47712125471966 8.95666666666667
2.95424250943932 9.06333333333333
3.55630250076729 9.08333333333333
4.15836249209525 9.08333333333333
};
\addplot [line width=1.5pt, color1, mystyle, forget plot]
table {%
2.47712125471966 6.02666666666667
2.95424250943932 5.85666666666667
3.55630250076729 5.78333333333333
};
\addplot [line width=1.5pt, color2, mystyle, forget plot]
table {%
0 1.87333333333333
0.698970004336019 2.37666666666667
1.17609125905568 2.87666666666667
1.47712125471966 3.29666666666667
1.77815125038364 4.41333333333333
2.47712125471966 6.28333333333333
2.95424250943932 6.44666666666667
3.55630250076729 6.42333333333333
4.15836249209525 6.42333333333333
};
\addplot [line width=1.5pt, color3, mystyle, forget plot]
table {%
0 1.33333333333333
0.698970004336019 1.46333333333333
1.17609125905568 1.72666666666667
1.47712125471966 1.90666666666667
1.77815125038364 2.51
2.47712125471966 3.50333333333333
2.95424250943932 3.60666666666667
3.55630250076729 3.59333333333333
};
\addplot [line width=1.5pt, color4, mystyle, forget plot]
table {%
2.47712125471966 5.41
2.95424250943932 5.06333333333333
3.55630250076729 4.66333333333333
};
\addplot [line width=1.5pt, color5, mystyle, forget plot]
table {%
2.47712125471966 6.43333333333333
2.95424250943932 6.45666666666667
3.55630250076729 6.66666666666667
};
\addplot [line width=1.5pt, color6, mystyle, forget plot]
table {%
0.698970004336019 2.6
1.17609125905568 3.32333333333333
1.47712125471966 3.39666666666667
1.77815125038364 4.49666666666667
2.47712125471966 6.20333333333333
2.95424250943932 6.22666666666667
3.55630250076729 6.31666666666667
};
\addplot [line width=1.5pt, white!49.8039215686275!black, mystyle, forget plot]
table {%
1.77815125038364 3.68333333333333
2.47712125471966 5.07666666666667
2.95424250943932 5.16666666666667
3.55630250076729 5.16666666666667
};
\addplot [line width=1.5pt, color7, mystyle, forget plot]
table {%
1.77815125038364 3.04333333333333
2.47712125471966 3.71666666666667
2.95424250943932 3.72666666666667
3.55630250076729 3.55666666666667
};
\addplot [line width=1.5pt, color8, mystyle, forget plot]
table {%
1.77815125038364 3.43333333333333
2.47712125471966 3.39
2.95424250943932 3.38666666666667
3.55630250076729 3.74666666666667
};
\end{axis}

\end{tikzpicture}


==> figures/tabular_results/roc_raks_tabular_autogluon_roc.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}

\begin{axis}[
height=5cm,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=none},
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
width=\textwidth,
x grid style={white!69.0196078431373!black},
xlabel={Given Time Budget},
xmin=0, xmax=3.55630250076729,
xtick style={color=black},
xtick={0,0.698970004336019,1.47712125471966,2.47712125471966,3.55630250076729},
xticklabels={1s,5s,30s,5min,1h},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ylabel={Mean ROC AUC Rank},
ymin=0.898640790182295, ymax=7.81435043856275,
ytick style={color=black},
ytick={0,1,2,3,4,5,6,7,8},
mystylepalette,
mystylepalette3
]
\path [draw=color0, fill=color0, opacity=0.2, line width=1pt]
(axis cs:0,1.96)
--(axis cs:0,1.88333333333333)
--(axis cs:1.17609125905568,2.40991666666667)
--(axis cs:1.47712125471966,2.69)
--(axis cs:1.77815125038364,3.74333333333333)
--(axis cs:2.47712125471966,4.94)
--(axis cs:2.95424250943932,5.21666666666667)
--(axis cs:3.55630250076729,5.16325)
--(axis cs:3.55630250076729,5.46666666666667)
--(axis cs:3.55630250076729,5.46666666666667)
--(axis cs:2.95424250943932,5.47016666666667)
--(axis cs:2.47712125471966,5.42)
--(axis cs:1.77815125038364,3.98333333333333)
--(axis cs:1.47712125471966,2.85666666666667)
--(axis cs:1.17609125905568,2.49333333333333)
--(axis cs:0,1.96)
--cycle;

\path [draw=color1, fill=color1, opacity=0.2, line width=1pt]
(axis cs:0,6)
--(axis cs:0,6)
--(axis cs:1.17609125905568,6.5)
--(axis cs:1.47712125471966,7)
--(axis cs:1.77815125038364,7.5)
--(axis cs:2.47712125471966,4.88991666666667)
--(axis cs:2.95424250943932,4.97)
--(axis cs:3.55630250076729,5.00333333333333)
--(axis cs:3.55630250076729,5.18666666666667)
--(axis cs:3.55630250076729,5.18666666666667)
--(axis cs:2.95424250943932,5.35675)
--(axis cs:2.47712125471966,5.20333333333333)
--(axis cs:1.77815125038364,7.5)
--(axis cs:1.47712125471966,7)
--(axis cs:1.17609125905568,6.5)
--(axis cs:0,6)
--cycle;

\path [draw=color2, fill=color2, opacity=0.2, line width=1pt]
(axis cs:0,2.82333333333333)
--(axis cs:0,2.79333333333333)
--(axis cs:1.17609125905568,3.66)
--(axis cs:1.47712125471966,4.05333333333333)
--(axis cs:1.77815125038364,5.46333333333333)
--(axis cs:2.47712125471966,7.04975)
--(axis cs:2.95424250943932,7.22)
--(axis cs:3.55630250076729,7.18666666666667)
--(axis cs:3.55630250076729,7.44666666666667)
--(axis cs:3.55630250076729,7.44666666666667)
--(axis cs:2.95424250943932,7.39675)
--(axis cs:2.47712125471966,7.36025)
--(axis cs:1.77815125038364,5.66666666666667)
--(axis cs:1.47712125471966,4.17666666666667)
--(axis cs:1.17609125905568,3.72)
--(axis cs:0,2.82333333333333)
--cycle;

\path [draw=color3, fill=color3, opacity=0.2, line width=1pt]
(axis cs:0,6)
--(axis cs:0,6)
--(axis cs:1.17609125905568,6.5)
--(axis cs:1.47712125471966,7)
--(axis cs:1.77815125038364,7.5)
--(axis cs:2.47712125471966,4.40633333333333)
--(axis cs:2.95424250943932,4.00291666666667)
--(axis cs:3.55630250076729,3.84)
--(axis cs:3.55630250076729,4.30333333333333)
--(axis cs:3.55630250076729,4.30333333333333)
--(axis cs:2.95424250943932,4.45333333333333)
--(axis cs:2.47712125471966,4.75)
--(axis cs:1.77815125038364,7.5)
--(axis cs:1.47712125471966,7)
--(axis cs:1.17609125905568,6.5)
--(axis cs:0,6)
--cycle;

\path [draw=color4, fill=color4, opacity=0.2, line width=1pt]
(axis cs:0,6)
--(axis cs:0,6)
--(axis cs:1.17609125905568,6.5)
--(axis cs:1.47712125471966,7)
--(axis cs:1.77815125038364,3.13666666666667)
--(axis cs:2.47712125471966,4.11333333333333)
--(axis cs:2.95424250943932,4.31991666666667)
--(axis cs:3.55630250076729,4.33)
--(axis cs:3.55630250076729,4.63333333333333)
--(axis cs:3.55630250076729,4.63333333333333)
--(axis cs:2.95424250943932,4.51666666666667)
--(axis cs:2.47712125471966,4.55666666666667)
--(axis cs:1.77815125038364,3.58666666666667)
--(axis cs:1.47712125471966,7)
--(axis cs:1.17609125905568,6.5)
--(axis cs:0,6)
--cycle;

\path [draw=color5, fill=color5, opacity=0.2, line width=1pt]
(axis cs:0,6)
--(axis cs:0,6)
--(axis cs:1.17609125905568,6.5)
--(axis cs:1.47712125471966,3.8)
--(axis cs:1.77815125038364,3.01666666666667)
--(axis cs:2.47712125471966,2.87666666666667)
--(axis cs:2.95424250943932,2.85)
--(axis cs:3.55630250076729,3.28)
--(axis cs:3.55630250076729,3.38)
--(axis cs:3.55630250076729,3.38)
--(axis cs:2.95424250943932,3.31333333333333)
--(axis cs:2.47712125471966,3.23666666666667)
--(axis cs:1.77815125038364,3.24341666666667)
--(axis cs:1.47712125471966,4.02333333333333)
--(axis cs:1.17609125905568,6.5)
--(axis cs:0,6)
--cycle;

\path [draw=color6, fill=color6, opacity=0.2, line width=1pt]
(axis cs:0,6)
--(axis cs:0,6)
--(axis cs:1.17609125905568,2.23666666666667)
--(axis cs:1.47712125471966,2.38333333333333)
--(axis cs:1.77815125038364,2.66)
--(axis cs:2.47712125471966,3.22333333333333)
--(axis cs:2.95424250943932,3.09658333333333)
--(axis cs:3.55630250076729,2.97666666666667)
--(axis cs:3.55630250076729,3.5)
--(axis cs:3.55630250076729,3.5)
--(axis cs:2.95424250943932,3.51333333333333)
--(axis cs:2.47712125471966,3.79)
--(axis cs:1.77815125038364,2.95)
--(axis cs:1.47712125471966,2.68)
--(axis cs:1.17609125905568,2.37666666666667)
--(axis cs:0,6)
--cycle;

\path [draw=white!49.8039215686275!black, fill=white!49.8039215686275!black, opacity=0.2, line width=1pt]
(axis cs:0,1.32700877125496)
--(axis cs:0,1.21299122874504)
--(axis cs:1.17609125905568,1.45389061423334)
--(axis cs:1.47712125471966,1.60253866904306)
--(axis cs:1.77815125038364,2.16454785957816)
--(axis cs:2.47712125471966,2.83251728193179)
--(axis cs:2.95424250943932,2.97396558453796)
--(axis cs:3.55630250076729,2.95814527537354)
--(axis cs:3.55630250076729,3.26852139129313)
--(axis cs:3.55630250076729,3.26852139129313)
--(axis cs:2.95424250943932,3.21936774879537)
--(axis cs:2.47712125471966,3.19414938473487)
--(axis cs:1.77815125038364,2.35545214042184)
--(axis cs:1.47712125471966,1.76412799762361)
--(axis cs:1.17609125905568,1.63277605243333)
--(axis cs:0,1.32700877125496)
--cycle;

\addplot [line width=1.5pt, color0, mystyle]
table {%
0 1.92333333333333
1.17609125905568 2.45
1.47712125471966 2.78666666666667
1.77815125038364 3.86
2.47712125471966 5.18666666666667
2.95424250943932 5.35333333333333
3.55630250076729 5.32333333333333
};
\addplot [line width=1.5pt, color1, mystyle]
table {%
0 6
1.17609125905568 6.5
1.47712125471966 7
1.77815125038364 7.5
2.47712125471966 5.05333333333333
2.95424250943932 5.17
3.55630250076729 5.09666666666667
};
\addplot [line width=1.5pt, color2, mystyle]
table {%
0 2.80666666666667
1.17609125905568 3.68666666666667
1.47712125471966 4.12333333333333
1.77815125038364 5.56666666666667
2.47712125471966 7.22666666666667
2.95424250943932 7.32666666666667
3.55630250076729 7.34666666666667
};
\addplot [line width=1.5pt, color3, mystyle]
table {%
0 6
1.17609125905568 6.5
1.47712125471966 7
1.77815125038364 7.5
2.47712125471966 4.60666666666667
2.95424250943932 4.27666666666667
3.55630250076729 4.05
};
\addplot [line width=1.5pt, color4, mystyle]
table {%
0 6
1.17609125905568 6.5
1.47712125471966 7
1.77815125038364 3.36333333333333
2.47712125471966 4.36666666666667
2.95424250943932 4.41666666666667
3.55630250076729 4.48666666666667
};
\addplot [line width=1.5pt, color5, mystyle]
table {%
0 6
1.17609125905568 6.5
1.47712125471966 3.91333333333333
1.77815125038364 3.13
2.47712125471966 3.04
2.95424250943932 3.05
3.55630250076729 3.33666666666667
};
\addplot [line width=1.5pt, color6, mark=*, mystyle]
table {%
0 6
1.17609125905568 2.32
1.47712125471966 2.49333333333333
1.77815125038364 2.82
2.47712125471966 3.50666666666667
2.95424250943932 3.31
3.55630250076729 3.24666666666667
};
\addplot [line width=1.5pt, white!49.8039215686275!black, dashed, mystyle]
table {%
0 1.27
1.17609125905568 1.54333333333333
1.47712125471966 1.68333333333333
1.77815125038364 2.26
2.47712125471966 3.01333333333333
2.95424250943932 3.09666666666667
3.55630250076729 3.11333333333333
};
\end{axis}

\end{tikzpicture}


==> figures/tabular_results/roc_wins_tabular.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}


\begin{axis}[
height=5cm,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=none},
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
width=\textwidth,
x grid style={white!69.0196078431373!black},
xlabel={Given Time Budget},
xmin=0, xmax=3.55630250076729,
xtick style={color=black},
xtick={0,0.698970004336019,1.47712125471966,1.77815125038364,2.47712125471966,2.95424250943932,3.55630250076729},
xticklabels={1s,5s,30s,,5min,,1h},
y grid style={white!69.0196078431373!black},
ylabel={ROC AUC Wins},
ymin=0, ymax=25,
ytick style={color=black},
ytick={0,5,10,15,20,25},
mystylepalette
]
\path [draw=color0, fill=color0, opacity=0.1, line width=1pt]
(axis cs:0,1)
--(axis cs:0,0.2)
--(axis cs:0.698970004336019,0)
--(axis cs:1.17609125905568,0)
--(axis cs:1.47712125471966,0)
--(axis cs:1.77815125038364,0)
--(axis cs:2.47712125471966,0)
--(axis cs:2.95424250943932,0)
--(axis cs:3.55630250076729,0)
--(axis cs:4.15836249209525,0)
--(axis cs:4.15836249209525,0)
--(axis cs:4.15836249209525,0)
--(axis cs:3.55630250076729,0)
--(axis cs:2.95424250943932,0)
--(axis cs:2.47712125471966,0)
--(axis cs:1.77815125038364,0)
--(axis cs:1.47712125471966,0)
--(axis cs:1.17609125905568,0.6)
--(axis cs:0.698970004336019,0.6)
--(axis cs:0,1)
--cycle;

\path [draw=color1, fill=color1, opacity=0.1, line width=1pt]
(axis cs:2.47712125471966,2)
--(axis cs:2.47712125471966,0.2)
--(axis cs:2.95424250943932,0.2)
--(axis cs:3.55630250076729,0.2)
--(axis cs:3.55630250076729,1.4)
--(axis cs:3.55630250076729,1.4)
--(axis cs:2.95424250943932,1.605)
--(axis cs:2.47712125471966,2)
--cycle;

\path [draw=color2, fill=color2, opacity=0.1, line width=1pt]
(axis cs:0,5.8)
--(axis cs:0,3.6)
--(axis cs:0.698970004336019,1.2)
--(axis cs:1.17609125905568,1.6)
--(axis cs:1.47712125471966,1.4)
--(axis cs:1.77815125038364,1.595)
--(axis cs:2.47712125471966,0.2)
--(axis cs:2.95424250943932,0.2)
--(axis cs:3.55630250076729,0.2)
--(axis cs:4.15836249209525,0.2)
--(axis cs:4.15836249209525,3.2)
--(axis cs:4.15836249209525,3.2)
--(axis cs:3.55630250076729,3.2)
--(axis cs:2.95424250943932,2.6)
--(axis cs:2.47712125471966,3.2)
--(axis cs:1.77815125038364,4)
--(axis cs:1.47712125471966,4.6)
--(axis cs:1.17609125905568,5.2)
--(axis cs:0.698970004336019,4.6)
--(axis cs:0,5.8)
--cycle;

\path [draw=color3, fill=color3, opacity=0.1, line width=1pt]
(axis cs:0,23)
--(axis cs:0,19.4)
--(axis cs:0.698970004336019,17.2)
--(axis cs:1.17609125905568,13.4)
--(axis cs:1.47712125471966,13.2)
--(axis cs:1.77815125038364,8.2)
--(axis cs:2.47712125471966,3.6)
--(axis cs:2.95424250943932,4)
--(axis cs:3.55630250076729,5.2)
--(axis cs:3.55630250076729,9)
--(axis cs:3.55630250076729,9)
--(axis cs:2.95424250943932,7.8)
--(axis cs:2.47712125471966,7.005)
--(axis cs:1.77815125038364,10.6)
--(axis cs:1.47712125471966,15.2)
--(axis cs:1.17609125905568,17.4)
--(axis cs:0.698970004336019,22.6)
--(axis cs:0,23)
--cycle;

\path [draw=color4, fill=color4, opacity=0.1, line width=1pt]
(axis cs:2.47712125471966,2.4)
--(axis cs:2.47712125471966,0.6)
--(axis cs:2.95424250943932,0.2)
--(axis cs:3.55630250076729,0.8)
--(axis cs:3.55630250076729,2.8)
--(axis cs:3.55630250076729,2.8)
--(axis cs:2.95424250943932,2.2)
--(axis cs:2.47712125471966,2.4)
--cycle;

\path [draw=color5, fill=color5, opacity=0.1, line width=1pt]
(axis cs:2.47712125471966,1)
--(axis cs:2.47712125471966,0.2)
--(axis cs:2.95424250943932,0.2)
--(axis cs:3.55630250076729,0.2)
--(axis cs:3.55630250076729,1)
--(axis cs:3.55630250076729,1)
--(axis cs:2.95424250943932,2.4)
--(axis cs:2.47712125471966,1)
--cycle;

\path [draw=color6, fill=color6, opacity=0.1, line width=1pt]
(axis cs:0.698970004336019,4.6)
--(axis cs:0.698970004336019,1.8)
--(axis cs:1.17609125905568,1.2)
--(axis cs:1.47712125471966,0.6)
--(axis cs:1.77815125038364,0.2)
--(axis cs:2.47712125471966,0)
--(axis cs:2.95424250943932,0)
--(axis cs:3.55630250076729,0)
--(axis cs:3.55630250076729,0.6)
--(axis cs:3.55630250076729,0.6)
--(axis cs:2.95424250943932,0.8)
--(axis cs:2.47712125471966,0.8)
--(axis cs:1.77815125038364,2)
--(axis cs:1.47712125471966,3)
--(axis cs:1.17609125905568,2.4)
--(axis cs:0.698970004336019,4.6)
--cycle;

\path [draw=white!49.8039215686275!black, fill=white!49.8039215686275!black, opacity=0.1, line width=1pt]
(axis cs:1.77815125038364,4.2)
--(axis cs:1.77815125038364,1.2)
--(axis cs:2.47712125471966,1)
--(axis cs:2.95424250943932,0.4)
--(axis cs:3.55630250076729,0)
--(axis cs:3.55630250076729,1.4)
--(axis cs:3.55630250076729,1.4)
--(axis cs:2.95424250943932,2)
--(axis cs:2.47712125471966,1.8)
--(axis cs:1.77815125038364,4.2)
--cycle;

\path [draw=color7, fill=color7, opacity=0.1, line width=1pt]
(axis cs:1.77815125038364,7.2)
--(axis cs:1.77815125038364,3.8)
--(axis cs:2.47712125471966,2.8)
--(axis cs:2.95424250943932,5.4)
--(axis cs:3.55630250076729,4)
--(axis cs:3.55630250076729,6)
--(axis cs:3.55630250076729,6)
--(axis cs:2.95424250943932,6.6)
--(axis cs:2.47712125471966,6)
--(axis cs:1.77815125038364,7.2)
--cycle;

\path [draw=color8, fill=color8, opacity=0.1, line width=1pt]
(axis cs:1.77815125038364,3.605)
--(axis cs:1.77815125038364,0.8)
--(axis cs:2.47712125471966,4.2)
--(axis cs:2.95424250943932,3.4)
--(axis cs:3.55630250076729,3)
--(axis cs:3.55630250076729,4.8)
--(axis cs:3.55630250076729,4.8)
--(axis cs:2.95424250943932,4.6)
--(axis cs:2.47712125471966,5.8)
--(axis cs:1.77815125038364,3.605)
--cycle;

\addplot [line width=1.5pt, color0, mystyle, forget plot]
table {%
0 0.6
0.698970004336019 0.2
1.17609125905568 0.2
1.47712125471966 0
1.77815125038364 0
2.47712125471966 0
2.95424250943932 0
3.55630250076729 0
4.15836249209525 0
};
\addplot [line width=1.5pt, color1, mystyle, forget plot]
table {%
2.47712125471966 1
2.95424250943932 1
3.55630250076729 0.8
};
\addplot [line width=1.5pt, color2, mystyle, forget plot]
table {%
0 4.6
0.698970004336019 2.8
1.17609125905568 3.4
1.47712125471966 3
1.77815125038364 2.6
2.47712125471966 1.4
2.95424250943932 1.2
3.55630250076729 1.4
4.15836249209525 1.4
};
\addplot [line width=1.5pt, color3, mystyle, forget plot]
table {%
0 21.2
0.698970004336019 19.6
1.17609125905568 15.4
1.47712125471966 14
1.77815125038364 9.2
2.47712125471966 5.4
2.95424250943932 6
3.55630250076729 6.8
};
\addplot [line width=1.5pt, color4, mystyle, forget plot]
table {%
2.47712125471966 1.4
2.95424250943932 1.2
3.55630250076729 1.8
};
\addplot [line width=1.5pt, color5, mystyle, forget plot]
table {%
2.47712125471966 0.6
2.95424250943932 1.2
3.55630250076729 0.6
};
\addplot [line width=1.5pt, color6, mystyle, forget plot]
table {%
0.698970004336019 3.2
1.17609125905568 1.8
1.47712125471966 1.6
1.77815125038364 1
2.47712125471966 0.4
2.95424250943932 0.4
3.55630250076729 0.2
};
\addplot [line width=1.5pt, white!49.8039215686275!black, mystyle, forget plot]
table {%
1.77815125038364 2.4
2.47712125471966 1.4
2.95424250943932 1.2
3.55630250076729 0.6
};
\addplot [line width=1.5pt, color7, mystyle, forget plot]
table {%
1.77815125038364 5.2
2.47712125471966 4.4
2.95424250943932 6
3.55630250076729 5.2
};
\addplot [line width=1.5pt, color8, mystyle, forget plot]
table {%
1.77815125038364 2.2
2.47712125471966 5
2.95424250943932 4
3.55630250076729 4
};
\end{axis}

\end{tikzpicture}


==> figures/tabular_results/roc_wins_tabular_autogluon_roc.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}

\begin{axis}[
height=5cm,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=none},
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
width=\textwidth,
x grid style={white!69.0196078431373!black},
xlabel={Given Time Budget},
xmin=0, xmax=3.55630250076729,
xtick style={color=black},
xtick={0,0.698970004336019,1.47712125471966,2.47712125471966,3.55630250076729},
xticklabels={1s,5s,30s,5min,1h},
y grid style={white!69.0196078431373!black},
ylabel={Mean ROC AUC Wins},
ymin=-1.24354143466935, ymax=26.1143701280563,
ytick style={color=black},
ytick={-5,0,5,10,15,20,25,30},
mystylepalette,
mystylepalette3,
]
\path [draw=color0, fill=color0, opacity=0.2, line width=1pt]
(axis cs:0,5.2)
--(axis cs:0,2.4)
--(axis cs:1.17609125905568,2.2)
--(axis cs:1.47712125471966,1.2)
--(axis cs:1.77815125038364,1.6)
--(axis cs:2.47712125471966,0.6)
--(axis cs:2.95424250943932,0.6)
--(axis cs:3.55630250076729,0.6)
--(axis cs:3.55630250076729,2.8)
--(axis cs:3.55630250076729,2.8)
--(axis cs:2.95424250943932,1.8)
--(axis cs:2.47712125471966,2.8)
--(axis cs:1.77815125038364,3.2)
--(axis cs:1.47712125471966,4.2)
--(axis cs:1.17609125905568,5)
--(axis cs:0,5.2)
--cycle;

\path [draw=color1, fill=color1, opacity=0.2, line width=1pt]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:1.17609125905568,0)
--(axis cs:1.47712125471966,0)
--(axis cs:1.77815125038364,0)
--(axis cs:2.47712125471966,1)
--(axis cs:2.95424250943932,0.4)
--(axis cs:3.55630250076729,1)
--(axis cs:3.55630250076729,1.8)
--(axis cs:3.55630250076729,1.8)
--(axis cs:2.95424250943932,2.2)
--(axis cs:2.47712125471966,2.4)
--(axis cs:1.77815125038364,0)
--(axis cs:1.47712125471966,0)
--(axis cs:1.17609125905568,0)
--(axis cs:0,0)
--cycle;

\path [draw=color2, fill=color2, opacity=0.2, line width=1pt]
(axis cs:0,0.8)
--(axis cs:0,0)
--(axis cs:1.17609125905568,0)
--(axis cs:1.47712125471966,0)
--(axis cs:1.77815125038364,0)
--(axis cs:2.47712125471966,0)
--(axis cs:2.95424250943932,0)
--(axis cs:3.55630250076729,0)
--(axis cs:3.55630250076729,0)
--(axis cs:3.55630250076729,0)
--(axis cs:2.95424250943932,0)
--(axis cs:2.47712125471966,0)
--(axis cs:1.77815125038364,0)
--(axis cs:1.47712125471966,0)
--(axis cs:1.17609125905568,0.6)
--(axis cs:0,0.8)
--cycle;

\path [draw=color3, fill=color3, opacity=0.2, line width=1pt]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:1.17609125905568,0)
--(axis cs:1.47712125471966,0)
--(axis cs:1.77815125038364,0)
--(axis cs:2.47712125471966,0.6)
--(axis cs:2.95424250943932,0.2)
--(axis cs:3.55630250076729,1.2)
--(axis cs:3.55630250076729,3.2)
--(axis cs:3.55630250076729,3.2)
--(axis cs:2.95424250943932,2.6)
--(axis cs:2.47712125471966,2.205)
--(axis cs:1.77815125038364,0)
--(axis cs:1.47712125471966,0)
--(axis cs:1.17609125905568,0)
--(axis cs:0,0)
--cycle;

\path [draw=color4, fill=color4, opacity=0.2, line width=1pt]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:1.17609125905568,0)
--(axis cs:1.47712125471966,0)
--(axis cs:1.77815125038364,1.2)
--(axis cs:2.47712125471966,1)
--(axis cs:2.95424250943932,0.6)
--(axis cs:3.55630250076729,0)
--(axis cs:3.55630250076729,1.4)
--(axis cs:3.55630250076729,1.4)
--(axis cs:2.95424250943932,1.8)
--(axis cs:2.47712125471966,1.8)
--(axis cs:1.77815125038364,4.8)
--(axis cs:1.47712125471966,0)
--(axis cs:1.17609125905568,0)
--(axis cs:0,0)
--cycle;

\path [draw=color5, fill=color5, opacity=0.2, line width=1pt]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:1.17609125905568,0)
--(axis cs:1.47712125471966,0)
--(axis cs:1.77815125038364,1)
--(axis cs:2.47712125471966,4.6)
--(axis cs:2.95424250943932,4)
--(axis cs:3.55630250076729,2.8)
--(axis cs:3.55630250076729,5.2)
--(axis cs:3.55630250076729,5.2)
--(axis cs:2.95424250943932,5.2)
--(axis cs:2.47712125471966,6.2)
--(axis cs:1.77815125038364,3.4)
--(axis cs:1.47712125471966,0.8)
--(axis cs:1.17609125905568,0)
--(axis cs:0,0)
--cycle;

\path [draw=color6, fill=color6, opacity=0.2, line width=1pt]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:1.17609125905568,3.2)
--(axis cs:1.47712125471966,4.4)
--(axis cs:1.77815125038364,3.2)
--(axis cs:2.47712125471966,2.4)
--(axis cs:2.95424250943932,5.4)
--(axis cs:3.55630250076729,4.6)
--(axis cs:3.55630250076729,6.2)
--(axis cs:3.55630250076729,6.2)
--(axis cs:2.95424250943932,7.8)
--(axis cs:2.47712125471966,5.005)
--(axis cs:1.77815125038364,8)
--(axis cs:1.47712125471966,7.8)
--(axis cs:1.17609125905568,6.005)
--(axis cs:0,0)
--cycle;

\path [draw=white!49.8039215686275!black, fill=white!49.8039215686275!black, opacity=0.2, line width=1pt]
(axis cs:0,24.870828693387)
--(axis cs:0,21.129171306613)
--(axis cs:1.17609125905568,14.7506098468081)
--(axis cs:1.47712125471966,13.3263558646672)
--(axis cs:1.77815125038364,10)
--(axis cs:2.47712125471966,3.87646159383287)
--(axis cs:2.95424250943932,5.25835921350013)
--(axis cs:3.55630250076729,4.5568323274845)
--(axis cs:3.55630250076729,7.8431676725155)
--(axis cs:3.55630250076729,7.8431676725155)
--(axis cs:2.95424250943932,7.94164078649987)
--(axis cs:2.47712125471966,7.72353840616713)
--(axis cs:1.77815125038364,10)
--(axis cs:1.47712125471966,17.4736441353328)
--(axis cs:1.17609125905568,18.8493901531919)
--(axis cs:0,24.870828693387)
--cycle;

\addplot [line width=1.5pt, color0, mystyle]
table {%
0 3.8
1.17609125905568 3.8
1.47712125471966 2.8
1.77815125038364 2.4
2.47712125471966 1.8
2.95424250943932 1.2
3.55630250076729 1.6
};
\addplot [line width=1.5pt, color1, mystyle]
table {%
0 0
1.17609125905568 0
1.47712125471966 0
1.77815125038364 0
2.47712125471966 1.6
2.95424250943932 1.2
3.55630250076729 1.4
};
\addplot [line width=1.5pt, color2, mystyle]
table {%
0 0.4
1.17609125905568 0.2
1.47712125471966 0
1.77815125038364 0
2.47712125471966 0
2.95424250943932 0
3.55630250076729 0
};
\addplot [line width=1.5pt, color3, mystyle]
table {%
0 0
1.17609125905568 0
1.47712125471966 0
1.77815125038364 0
2.47712125471966 1.4
2.95424250943932 1.4
3.55630250076729 2
};
\addplot [line width=1.5pt, color4, mystyle]
table {%
0 0
1.17609125905568 0
1.47712125471966 0
1.77815125038364 2.8
2.47712125471966 1.4
2.95424250943932 1.2
3.55630250076729 0.6
};
\addplot [line width=1.5pt, color5, mystyle]
table {%
0 0
1.17609125905568 0
1.47712125471966 0.4
1.77815125038364 2.2
2.47712125471966 5.4
2.95424250943932 4.4
3.55630250076729 4
};
\addplot [line width=1.5pt, color6, mystyle]
table {%
0 0
1.17609125905568 4.6
1.47712125471966 6.2
1.77815125038364 5.2
2.47712125471966 3.8
2.95424250943932 6.4
3.55630250076729 5.4
};
\addplot [line width=1.5pt, white!49.8039215686275!black, dashed, mystyle]
table {%
0 23
1.17609125905568 16.8
1.47712125471966 15.4
1.77815125038364 10
2.47712125471966 5.8
2.95424250943932 6.6
3.55630250076729 6.2
};
\end{axis}

\end{tikzpicture}

